The degree-diameter problem for plane graphs with pentagonal faces

The degree-diameter problem consists of finding the maximum number of vertices $n$ of a graph with diameter $d$ and maximum degree $\Delta$. This problem is well studied, and has been solved for plane graphs of low diameter in which every face is bounded by a 3-cycle (triangulations), and plane graphs in which every face is bounded by a 4-cycle (quadrangulations). In this paper, we solve the degree diameter problem for plane graphs of diameter 3 in which every face is bounded by a 5-cycle (pentagulations). We prove that if $\Delta \geq 8$, then $n \leq 3\Delta - 1$ for such graphs. This bound is sharp for $\Delta$ odd.

==> fig_1_chord_0_1_nbour.tex <==
%fig_5_4cycles
%--------------------------------------------------------
\begin{figure}[h]
\centering
\begin{tikzpicture}
[scale =0.7, inner sep=0.8mm, % this is the node radius
vertex/.style={circle,thick,draw},
dvertex/.style={rectangle,thick,draw, inner sep=1.3mm}, % this defines the default style for the vertex class
thickedge/.style={line width=1.5pt}] % this defines the default style for the thick edges

\node[vertex] (v) at (0,0)  [label = 270:{$v$}] {};

\node[vertex] (u1) at (135:2) [label = 270:{$u_0$}] {};
\node[vertex] (u5) at (45:2) [label = 270:{$u_j$}] {};

\node[vertex, fill=black] (w1) at (135:4) [label = 270:{$w_0$}] {};
\node[vertex, fill=black] (w5) at (45:4) [label = 270:{$w_j$}] {};

\node[vertex, black!40] (x) at (90:3) [label = 90:{$x$}] {};

\draw (v)--(u1) (v)--(u5);
\draw (w1) .. controls (110:6) and (70:6) .. (w5);
\draw (u1)--(w1) (u5)--(w5);

\draw[thickedge] (w1) .. controls (110:6) and (70:6) .. (w5);
\draw[thickedge] (v)--(u1) (v)--(u5) (u1)--(w1) (u5)--(w5);

\draw[dashed] (u1)--(x)--(u5);

\node at (90:4.4) {$Q$};
\node at (270: 1) {Case 1};

\begin{scope}[shift={(10.3,0)}]
	\node[vertex] (v) at (0,0)  [label = 270:{$v$}] {};
	
	\node[vertex] (u1) at (135:2) [label = 270:{$u_0$}] {};
	\node[vertex] (u5) at (45:2) [label = 270:{$u_j$}] {};
	
	\node[vertex] (w1) at (135:4) [label = 270:{$w_0$}] {};
	\node[vertex, fill=black] (w5) at (45:4) [label = 270:{$w_j$}] {};
	
	\node[vertex] (x) at (105:3) [label = 90:{$x$}] {};
	\node[vertex] (y) at (75:3) [label = 90:{$y$}] {};
	
	\draw (v)--(u1) (v)--(u5);
	\draw (w1) .. controls (110:6) and (70:6) .. (w5);
	\draw (u1)--(w1) (u5)--(w5);
	
	\draw[thickedge] (w1) .. controls (110:6) and (70:6) .. (w5);
	\draw[thickedge] (v)--(u1) (v)--(u5) (u1)--(w1) (u5)--(w5);
	
	\draw (w1)--(x)--(y)--(u5);
	
	\node at (90:4.4) {$Q$};
	\node at (270: 1) {Case 2};
\end{scope}

\end{tikzpicture}
\caption{In Case 1, we assume that neither $w_0$ nor $w_j$ has neighbours in $\Int(C_Q)$ (and colour these vertices black to indicate this).
In Case 2, we assume that $w_0$ has a neighbour in $\Int(C_Q)$, but $w_j$ does not.}
\label{fig_1_chord_0_1_nbour}
\end{figure}

==> fig_1_chord_21_22.tex <==
%fig_5_4cycles
%--------------------------------------------------------
\begin{figure}[h]
\centering
\begin{tikzpicture}
[scale =0.7, inner sep=0.8mm, % this is the node radius
vertex/.style={circle,thick,draw},
dvertex/.style={rectangle,thick,draw, inner sep=1.3mm}, % this defines the default style for the vertex class
thickedge/.style={line width=1.5pt}] % this defines the default style for the thick edges

\node[vertex] (v) at (0,0)  [label = 270:{$v$}] {};

\node[vertex] (u1) at (165:2) [label = 270:{$u_0$}] {};
\node[vertex] (u5) at (75:2) [label = 180:{$u_j$}] {};

\node[vertex] (w1) at (165:4) [label = 270:{$w_0$}] {};
\node[vertex, fill=black] (w5) at (75:4) [label = 180:{$w_j$}] {};

\node[vertex] (x) at (135:3) [label = 90:{$x$}] {};
\node[vertex] (y) at (105:3) [label = 90:{$y$}] {};

\node[vertex] (u6) at (45:2) [label = 300:{$u_{j+1}$}] {};
\node[vertex] (u7) at (15:2) [label = 300:{$u_{j+2}$}] {};

\node[vertex] (w6) at (45:4) [label = 45:{$s$}] {};
\node[vertex] (w7) at (15:4) [label = 45:{$t$}] {};

\draw (v)--(u1) (v)--(u5);
\draw (w1) .. controls (140:6) and (100:6) .. (w5);
\draw (u1)--(w1) (u5)--(w5);

\draw[thickedge] (w1) .. controls (140:6) and (100:6) .. (w5);
\draw[thickedge] (v)--(u1) (v)--(u5) (u1)--(w1) (u5)--(w5);

\draw (w1)--(x)--(y)--(u5);

\draw (w5)--(w6)--(w7);
\draw (v)--(u6)--(w6) (v)--(u7)--(w7);

\node at (120:4.4) {$Q$};
\node at (270: 1) {Case 2.1};

\begin{scope}[shift={(10.3,0)}]
	\node[vertex] (v) at (0,0)  [label = 270:{$v$}] {};
	
	\node[vertex] (u1) at (165:2) [label = 270:{$u_0$}] {};
	\node[vertex] (u5) at (75:2) [label = 180:{$u_j$}] {};
	
	\node[vertex] (w1) at (165:4) [label = 270:{$w_0$}] {};
	\node[vertex, fill=black] (w5) at (75:4) [label = 180:{$w_j$}] {};
	
	\node[vertex] (x) at (135:3) [label = 90:{$x$}] {};
	\node[vertex] (y) at (105:3) [label = 90:{$y$}] {};
	
	\node[vertex] (u6) at (37.5:2) [label = 300:{$u_{j+1}$}] {};
	\node[vertex] (u7) at (0:2) [label = 300:{$u_{j+2}$}] {};
	
	\node[vertex] (w6) at (45:4) [label = 180:{$s$}] {};
	\node[vertex] (w6') at (30:4) [label = 0:{$t$}] {};
	\node[vertex] (w7) at (0:4) [label = 45:{$z$}] {};
	
	\draw (v)--(u1) (v)--(u5);
	\draw (w1) .. controls (140:5.5) and (100:5.5) .. (w5);
	\draw (u1)--(w1) (u5)--(w5);
	
	\draw[thickedge] (w1) .. controls (140:5.5) and (100:5.5) .. (w5);
	\draw[thickedge] (v)--(u1) (v)--(u5) (u1)--(w1) (u5)--(w5);
	
	\draw (w1)--(x)--(y)--(u5);
	
	\draw (w5)--(w6) (w6')--(w7);
	\draw (v)--(u6)--(w6) (v)--(u7)--(w7) (u6)--(w6');
	\draw[dashed] (w1) .. controls (135:8) and (75:8) .. (w6');
	
	\node at (120:4.2) {$Q$};
	\node at (270: 1) {Case 2.2};
\end{scope}

\end{tikzpicture}
\caption{The diagram on the left illustrates Case 2.1, in which $d(u_{j+1}) = 2$ and the vertex of $N_2(v)\cap N(u_{j+1})$ is adjacent to $w_j$.
On the right is Case 2.2, in which $d(u_{j+1}) > 2$, and some vertex of $N_2(v)\cap N(u_{j+1})$ is adjacent to $w_j$.}
\label{fig_1_chord_21_22}
\end{figure}

==> fig_1_chord_232_233.tex <==
%fig_5_4cycles
%--------------------------------------------------------
\begin{figure}[h]
\centering
\begin{tikzpicture}
[scale =0.7, inner sep=0.8mm, % this is the node radius
vertex/.style={circle,thick,draw},
dvertex/.style={rectangle,thick,draw, inner sep=1.3mm}, % this defines the default style for the vertex class
thickedge/.style={line width=1.5pt}] % this defines the default style for the thick edges

\node[vertex] (v) at (0,0)  [label = 270:{$v$}] {};

\node[vertex] (u1) at (150:2) [label = 80:{$u_0$}] {};
\node[vertex] (u5) at (60:2) [label = 180:{$u_j$}] {};

\node[vertex] (w1) at (150:4) [label = 50:{$w_0$}] {};
\node[vertex, fill=black] (w5) at (60:4) [label = 180:{$w_j$}] {};

\node[vertex] (x) at (120:3) [label = 110:{$x$}] {};
\node[vertex] (y) at (90:3) [label = 110:{$y$}] {};

\node[vertex] (u6) at (20:2) [label = 90:{$u_{j+1}$}] {};
\node[vertex] (w7) at (40:4) [label = 120:{$s$}] {};
\node[vertex] (w8) at (20:4) [label = 0:{$t$}] {};
\node[vertex] (w9) at (0:4) [label = 0:{$z$ or $z'$}] {};

\node[vertex] (u0) at (180:2) [label = 90:{$u_{\Delta - 1}$}] {};
\node[vertex] (w0) at (180:4) [label = 180:{$w_{\Delta - 1}$}] {};

\draw (v)--(u1) (v)--(u5);
\draw (w1) .. controls (125:6) and (85:6) .. (w5);
\draw (u1)--(w1) (u5)--(w5);

\draw[thickedge] (w1) .. controls (125:6) and (85:6) .. (w5);
\draw[thickedge] (v)--(u1) (v)--(u5) (u1)--(w1) (u5)--(w5);

\draw (w1)--(x)--(y)--(u5);

\draw (u5)--(w7)--(w8)--(u6)--(v);
\draw[dashed] (w8)--(w9) (u6)--(w9);

\draw (v)--(u0)--(w0)--(w1);

\draw (w0) .. controls (130:8) and (70:8) .. (w8);

\node at (105:4.4) {$Q$};
\node at (270: 1) {Case 2.3.2};

\begin{scope}[shift={(10.3,0)}]
	\node[vertex] (v) at (0,0)  [label = 270:{$v$}] {};
	
	\node[vertex] (u1) at (165:2) [label = 270:{$u_0$}] {};
	\node[vertex] (u5) at (75:2) [label = 180:{$u_j$}] {};
	
	\node[vertex] (w1) at (165:4) [label = 180:{$w_0$}] {};
	\node[vertex, fill=black] (w5) at (75:4) [label = 180:{$w_j$}] {};
	
	\node[vertex] (x) at (135:3) [label = 110:{$x$}] {};
	\node[vertex] (y) at (105:3) [label = 110:{$y$}] {};
	
	\node[vertex] (u6) at (35:2) [label = 90:{$u_{j+1}$}] {};
	\node[vertex] (w7) at (55:4) [label = 80:{$s$}] {};
	\node[vertex] (w8) at (35:4) [label = 180:{$t$}] {};
	\node[vertex] (w9) at (20:4) [label = 0:{$z'$}] {};
	
	\node[vertex] (u7) at (0:2) [label = 90:{$u_{j+2}$}] {};
	\node[vertex] (wa) at (0:4) [label = 0:{$a$}] {};
	\node[vertex] (wb) at (100:6) [label = 270:{$b$}] {};
	
	\draw (v)--(u1) (v)--(u5);
	\draw (w1) .. controls (140:6) and (100:6) .. (w5);
	\draw (u1)--(w1) (u5)--(w5);
	
	\draw[thickedge] (w1) .. controls (140:6) and (100:6) .. (w5);
	\draw[thickedge] (v)--(u1) (v)--(u5) (u1)--(w1) (u5)--(w5);
	
	\draw (w1)--(x)--(y)--(u5);
	
	\draw (u5)--(w7)--(w8)--(u6)--(v);
	\draw (u6)--(w9)--(wa)--(u7)--(v);
	
	\draw (w1) .. controls (145:6) and (120:6) .. (wb) .. controls (80:6) and (55:6) .. (w8);
	
	\node at (120:4.4) {$Q$};
	\node at (270: 1) {Case 2.3.3};
\end{scope}

\end{tikzpicture}
\caption{The left figure illustrates Case 2.3.2 in which $t$ and $w_{\Delta - 1}$ are adjacent. 
The right figure shows Case 2.3.3, under the assumption that $G$ contains the vertex $z'$ that is not adjacent to $t$.}
\label{fig_1_chord_232_233}
\end{figure}

==> fig_1_chord_23_setup.tex <==
%fig_5_4cycles
%--------------------------------------------------------
\begin{figure}[h]
\centering
\begin{tikzpicture}
[scale =0.7, inner sep=0.8mm, % this is the node radius
vertex/.style={circle,thick,draw},
dvertex/.style={rectangle,thick,draw, inner sep=1.3mm}, % this defines the default style for the vertex class
thickedge/.style={line width=1.5pt}] % this defines the default style for the thick edges

\node[vertex] (v) at (0,0)  [label = 270:{$v$}] {};

\node[vertex] (u1) at (155:2) [label = 270:{$u_0$}] {};
\node[vertex] (u5) at (65:2) [label = 180:{$u_j$}] {};

\node[vertex] (w1) at (155:4) [label = 180:{$w_0$}] {};
\node[vertex, fill=black] (w5) at (65:4) [label = 180:{$w_j$}] {};

\node[vertex] (x) at (125:3) [label = 110:{$x$}] {};
\node[vertex] (y) at (95:3) [label = 110:{$y$}] {};

\node[vertex] (u6) at (25:2) [label = 90:{$u_{j+1}$}] {};
\node[vertex] (w7) at (45:4) [label = 80:{$s$}] {};
\node[vertex] (w8) at (25:4) [label = 0:{$t$}] {};
\node[vertex] (w9) at (5:4) [label = 0:{$z$}] {};

\draw (v)--(u1) (v)--(u5);
\draw (w1) .. controls (130:6) and (90:6) .. (w5);
\draw (u1)--(w1) (u5)--(w5);

\draw[thickedge] (w1) .. controls (130:6) and (90:6) .. (w5);
\draw[thickedge] (v)--(u1) (v)--(u5) (u1)--(w1) (u5)--(w5);

\draw (w1)--(x)--(y)--(u5);

\draw (u5)--(w7)--(w8)--(u6)--(v);
\draw[dashed] (w8)--(w9);

\node at (110:4.4) {$Q$};
\node at (270: 1) {(1)};

\begin{scope}[shift={(10.3,0)}]
	\node[vertex] (v) at (0,0)  [label = 270:{$v$}] {};
	
	\node[vertex] (u1) at (155:2) [label = 270:{$u_0$}] {};
	\node[vertex] (u5) at (65:2) [label = 180:{$u_j$}] {};
	
	\node[vertex] (w1) at (155:4) [label = 180:{$w_0$}] {};
	\node[vertex, fill=black] (w5) at (65:4) [label = 180:{$w_j$}] {};
	
	\node[vertex] (x) at (125:3) [label = 110:{$x$}] {};
	\node[vertex] (y) at (95:3) [label = 110:{$y$}] {};
	
	\node[vertex] (u6) at (25:2) [label = 90:{$u_{j+1}$}] {};
	\node[vertex] (w7) at (45:4) [label = 80:{$s$}] {};
	\node[vertex] (w8) at (25:4) [label = 0:{$t$}] {};
	\node[vertex] (w9) at (5:4) [label = 0:{$z'$}] {};
	
	\draw (v)--(u1) (v)--(u5);
	\draw (w1) .. controls (130:6) and (90:6) .. (w5);
	\draw (u1)--(w1) (u5)--(w5);
	
	\draw[thickedge] (w1) .. controls (130:6) and (90:6) .. (w5);
	\draw[thickedge] (v)--(u1) (v)--(u5) (u1)--(w1) (u5)--(w5);
	
	\draw (w1)--(x)--(y)--(u5);
	
	\draw (u5)--(w7)--(w8)--(u6)--(v);
	\draw[dashed] (u6)--(w9);
	
	\node at (110:4.4) {$Q$};
	\node at (270: 1) {(2)};
\end{scope}

\end{tikzpicture}
\caption{In Case 2.3, either $d(u_{j+1}) = 2$, and $t$ has some neighbour $z$ incident with $f_{j+1}$ (1), or $d(u_{j+1}) > 2$, and $u_{j+1}$ has some neighbour $z'$ other than $t$ that is incident with $f_{j+1}$.}
\label{fig_1_chord_23_setup}
\end{figure}

==> fig_1_chord_31_311.tex <==
%fig_5_4cycles
%--------------------------------------------------------
\begin{figure}[h]
\centering
\begin{tikzpicture}
[scale =0.7, inner sep=0.8mm, % this is the node radius
vertex/.style={circle,thick,draw},
dvertex/.style={rectangle,thick,draw, inner sep=1.3mm}, % this defines the default style for the vertex class
thickedge/.style={line width=1.5pt}] % this defines the default style for the thick edges

\node[vertex] (v) at (0,0)  [label = 270:{$v$}] {};

\node[vertex] (u0) at (110:2) [label = 0:{$u_0$}] {};
\node[vertex] (uj) at (20:2) [label = 270:{$u_j$}] {};
\node[vertex] (ud) at (160:2) [label = 90:{$u_{\Delta - 1}$}] {};
\node[vertex] (x) at (85:3) [label = 90:{$x$}] {};
\node[vertex] (y) at (45:3) [label = 90:{$y$}] {};
\node[vertex] (s) at (135:4) [label = 180:{$s$}] {};
\node[vertex] (t) at (160:4) [label = 180:{$t$}] {};
\node[vertex] (a) at (80:6) [label = 270:{$a$}] {};

\node[vertex] (w0) at (110:4) [label = 240:{$w_0$}] {};
\node[vertex] (wj) at (20:4) [label = 340:{$w_j$}] {};

\draw (v)--(u0) (v)--(uj);
\draw (w0) .. controls (85:6) and (45:6) .. (wj);
\draw (u0)--(w0) (uj)--(wj);
\draw (w0)--(x) (wj)--(y);
\draw (u0)--(s)--(t)--(ud)--(v);

\draw[thickedge] (w0) .. controls (85:6) and (45:6) .. (wj);
\draw[thickedge] (v)--(u0) (v)--(uj) (u0)--(w0) (uj)--(wj);

\draw (s) .. controls (120:6) and (100:6) .. (a) .. controls (60:6) and (40:6) .. (wj);

\node at (65:4.4) {$Q$};
\node at (270: 1) {Case 3.1.1};

\begin{scope}[shift={(10.3,0)}]
	\node[vertex] (v) at (0,0)  [label = 270:{$v$}] {};
	
	\node[vertex] (u0) at (110:2) [label = 0:{$u_0$}] {};
	\node[vertex] (uj) at (20:2) [label = 270:{$u_j$}] {};
	\node[vertex] (ud) at (160:2) [label = 90:{$u_{\Delta - 1}$}] {};
	\node[vertex] (x) at (85:3) [label = 90:{$x$}] {};
	\node[vertex] (y) at (45:3) [label = 90:{$y$}] {};
	\node[vertex] (s) at (135:4) [label = 180:{$s$}] {};
	\node[vertex] (t) at (160:4) [label = 180:{$t$}] {};
	\node[vertex] (z) at (180:4) [label = 180:{$z$}] {};
	
	\node[vertex] (w0) at (110:4) [label = 240:{$w_0$}] {};
	\node[vertex] (wj) at (20:4) [label = 340:{$w_j$}] {};
	
	\draw (v)--(u0) (v)--(uj);
	\draw (w0) .. controls (85:6) and (45:6) .. (wj);
	\draw (u0)--(w0) (uj)--(wj);
	\draw (w0)--(x) (wj)--(y);
	\draw (u0)--(s)--(t)--(ud)--(v);
	
	\draw[thickedge] (w0) .. controls (85:6) and (45:6) .. (wj);
	\draw[thickedge] (v)--(u0) (v)--(uj) (u0)--(w0) (uj)--(wj);
	
	\draw[dashed] (ud)--(z)--(t);
	\draw (t) .. controls (125:8) and (50:9) .. (wj);
	
	\node at (65:4.4) {$Q$};
	\node at (270: 1) {Case 3.1.2};
\end{scope}

\end{tikzpicture}
\caption{In Case 3.1.1, there is an $s-y$ path $s, a, w_j, y$ containing some vertex $a$ in $N_2(v)\cup N_3(v) - \{t\}$.
In Case 3.1.2, the vertex $t$ is adjacent to $w_j$, and $s, t, w_j, y$ is an $s-y$ path of length 3.}
\label{fig_1_chord_31_311}
\end{figure}

==> fig_1_chord_32_321.tex <==
%fig_5_4cycles
%--------------------------------------------------------
\begin{figure}[h]
\centering
\begin{tikzpicture}
[scale =0.7, inner sep=0.8mm, % this is the node radius
vertex/.style={circle,thick,draw},
dvertex/.style={rectangle,thick,draw, inner sep=1.3mm}, % this defines the default style for the vertex class
thickedge/.style={line width=1.5pt}] % this defines the default style for the thick edges

\node[vertex] (v) at (0,0)  [label = 270:{$v$}] {};

\node[vertex] (u0) at (125:2) [label = 20:{$u_0$}] {};
\node[vertex] (uj) at (55:2) [label = 95:{$u_j$}] {};

\node[vertex] (w0) at (125:4) [label = 110:{$w_0$}] {};
\node[vertex] (wj) at (55:4) [label = 10:{$w_j$}] {};
\node[vertex] (x) at (107:3.4) [label = 90:{$x$}] {};
\node[vertex] (y) at (73:3.4) [label = 90:{$y$}] {};

\node[vertex] (ud1) at (155:2) [label = 270:{$u_{\Delta - 1}$}] {};
\node[vertex] (ud2) at (180:2) [label = 270:{$u_{\Delta - 2}$}] {};
\node[vertex] (s) at (145:4) [label = 140:{$s$}] {};
\node[vertex] (t) at (165:4) [label = 180:{$t$}] {};
\node[vertex] (z) at (180:4) [label = 180:{$z$}] {};

\node[vertex] (wj1) at (30:4) [label = 10:{$w_{j+1}$}] {};
\node[vertex] (uj1) at (30:2) [label = 350:{$u_{j+1}$}] {};

\draw (v)--(u0) (v)--(uj);
\draw (u0)--(w0) (uj)--(wj);

\draw[thickedge] (w0) .. controls (105:5.5) and (75:5.5) .. (wj);
\draw[thickedge] (v)--(u0) (v)--(uj) (u0)--(w0) (uj)--(wj);

\draw (v)--(ud1)--(s)--(w0);
\draw (ud1)--(t)--(z)--(ud2)--(v);
\draw (v)--(uj1)--(wj1)--(wj);

\draw (w0)--(x) (wj)--(y);

\node at (90:4.4) {$Q$};
\node at (270: 1) {Case 3.2};

\begin{scope}[shift={(10.3,0)}]
	\node[vertex] (v) at (0,0)  [label = 270:{$v$}] {};
	
	\node[vertex] (u0) at (125:2) [label = 20:{$u_0$}] {};
	\node[vertex] (uj) at (55:2) [label = 95:{$u_j$}] {};
	
	\node[vertex] (w0) at (125:4) [label = 110:{$w_0$}] {};
	\node[vertex] (wj) at (55:4) [label = 10:{$w_j$}] {};
	\node[vertex] (x) at (107:3.4) [label = 90:{$x$}] {};
	\node[vertex] (y) at (73:3.4) [label = 90:{$y$}] {};
	
	\node[vertex] (ud1) at (155:2) [label = 270:{$u_{\Delta - 1}$}] {};
	\node[vertex] (ud2) at (180:2) [label = 270:{$u_{\Delta - 2}$}] {};
	\node[vertex] (s) at (145:4) [label = 140:{$s$}] {};
	\node[vertex] (t) at (165:4) [label = 180:{$t$}] {};
	\node[vertex] (z) at (180:4) [label = 180:{$z$}] {};
	
	\node[vertex] (wj1) at (30:4) [label = 10:{$w_{j+1}$}] {};
	\node[vertex] (uj1) at (30:2) [label = 350:{$u_{j+1}$}] {};
	
	\draw (v)--(u0) (v)--(uj);
	\draw (u0)--(w0) (uj)--(wj);
	
	\draw[thickedge] (w0) .. controls (105:5.5) and (75:5.5) .. (wj);
	\draw[thickedge] (v)--(u0) (v)--(uj) (u0)--(w0) (uj)--(wj);
	
	\draw (v)--(ud1)--(s)--(w0);
	\draw (ud1)--(t)--(z)--(ud2)--(v);
	\draw (v)--(uj1)--(wj1)--(wj);
	
	\draw (t) .. controls (140:7) and (80:7) .. (wj);
	
	\draw (w0)--(x) (wj)--(y);
	
	\node at (90:4.4) {$Q$};
	\node at (270: 1) {Case 3.2.1};
\end{scope}

\end{tikzpicture}
\caption{If $d(u_{\Delta-1}) > 2$, then distinct neighbours $s$ and $t$ of $u_{\Delta -1}$ are incident with the faces $f_{\Delta - 1}$ and $f_{\Delta - 2}$, respectively (Case 3.2).
In Case 3.2.1, we consider the possibility that there is a $t-y$ path of the form $t, w_j, y$.}
\label{fig_1_chord_32_321}
\end{figure}

==> fig_1_chord_33_331.tex <==
%fig_5_4cycles
%--------------------------------------------------------
\begin{figure}[h]
\centering
\begin{tikzpicture}
[scale =0.7, inner sep=0.8mm, % this is the node radius
vertex/.style={circle,thick,draw},
dvertex/.style={rectangle,thick,draw, inner sep=1.3mm}, % this defines the default style for the vertex class
thickedge/.style={line width=1.5pt}] % this defines the default style for the thick edges

\node[vertex] (v) at (0,0)  [label = 270:{$v$}] {};

\node[vertex] (u0) at (125:2) [label = 20:{$u_0$}] {};
\node[vertex] (uj) at (55:2) [label = 95:{$u_j$}] {};

\node[vertex] (w0) at (125:4) [label = 110:{$w_0$}] {};
\node[vertex] (wj) at (55:4) [label = 10:{$w_j$}] {};
\node[vertex] (x) at (107:3.4) [label = 90:{$x$}] {};
\node[vertex] (y) at (73:3.4) [label = 90:{$y$}] {};

\node[vertex] (ud1) at (155:2) {}; % [label = 270:{$u_{\Delta - 1}$}]
\node[vertex] (ud2) at (180:2) [label = 270:{$u_{\Delta - 2}$}] {};
\node[vertex] (s) at (145:4) [label = 140:{$s$}] {};
\node[vertex] (t) at (165:4) [label = 180:{$t$}] {};
\node[vertex] (z) at (180:4) [label = 180:{$z$}] {};

\node[vertex] (wj1) at (30:4) [label = 10:{$w_{j+1}$}] {};
\node[vertex] (uj1) at (30:2) [label = 350:{$u_{j+1}$}] {};

\draw (v)--(u0) (v)--(uj);
\draw (u0)--(w0) (uj)--(wj);

\draw[thickedge] (w0) .. controls (105:5.5) and (75:5.5) .. (wj);
\draw[thickedge] (v)--(u0) (v)--(uj) (u0)--(w0) (uj)--(wj);

\draw (v)--(ud1)--(s)--(w0);
\draw (v)--(uj1)--(wj1)--(wj);
\draw (s)--(t)--(ud2)--(v);

\draw (t) .. controls (130:7.5) and (60:8) .. (wj1);
\draw[dashed] (ud2)--(z)--(t);

\draw (w0)--(x) (wj)--(y);

\node at (90:4.4) {$Q$};
\node at (270: 1) {Case 3.3.1};

\begin{scope}[shift={(10.3,0)}]
	\node[vertex] (v) at (0,0)  [label = 270:{$v$}] {};
	
	\node[vertex] (u0) at (125:2) [label = 20:{$u_0$}] {};
	\node[vertex] (uj) at (55:2) [label = 95:{$u_j$}] {};
	
	\node[vertex] (w0) at (125:4) [label = 110:{$w_0$}] {};
	\node[vertex] (wj) at (55:4) [label = 10:{$w_j$}] {};
	\node[vertex] (x) at (107:3.4) [label = 90:{$x$}] {};
	\node[vertex] (y) at (73:3.4) [label = 90:{$y$}] {};
	
	\node[vertex] (ud1) at (155:2) {}; % [label = 270:{$u_{\Delta - 1}$}]
	\node[vertex] (ud2) at (180:2) [label = 270:{$u_{\Delta - 2}$}] {};
	\node[vertex] (s) at (145:4) [label = 0:{$s$}] {};
	\node[vertex] (t) at (165:4) [label = 180:{$t$}] {};
	\node[vertex] (a) at (5:4) [label = 0:{$a$}] {};
	
	\node[vertex] (wj1) at (30:4) [label = 10:{$w_{j+1}$}] {};
	\node[vertex] (uj1) at (30:2) [label = 270:{$u_{j+1}$}] {};
	\node[vertex] (b) at (105:5.7) [label = 270:{$b$}] {};
	
	\draw (v)--(u0) (v)--(uj);
	\draw (u0)--(w0) (uj)--(wj);
	
	\draw[thickedge] (w0) .. controls (105:5.5) and (75:5.5) .. (wj);
	\draw[thickedge] (v)--(u0) (v)--(uj) (u0)--(w0) (uj)--(wj);
	
	\draw (v)--(ud1)--(s)--(w0);
	\draw (v)--(uj1)--(wj1)--(wj);
	\draw (s)--(t)--(ud2)--(v);
	
	\draw (t) .. controls (140:5.5) and (120:5.5) .. (b) .. controls (90:5.5) and (68:5.5) .. (wj);
	
	\draw (w0)--(x) (wj)--(y);
	\draw[dashed] (uj1)--(a)--(wj1);
	
	\node at (90:4.4) {$Q$};
	\node at (270: 1) {Case 3.3.2};
\end{scope}

\end{tikzpicture}
\caption{In Case 3.3, we assume that $u_{\Delta - 1}$ has only two neighbours. 
In subcase 3.3.1, we consider what happens when the vertices $t$ and $w_{j+1}$ are adjacent.}
\label{fig_1_chord_33_331}
\end{figure}

==> fig_1_chord_j_eq_3.tex <==
%fig_5_4cycles
%--------------------------------------------------------
\begin{figure}[h]
\centering
\begin{tikzpicture}
[scale =0.7, inner sep=0.8mm, % this is the node radius
vertex/.style={circle,thick,draw},
dvertex/.style={rectangle,thick,draw, inner sep=1.3mm}, % this defines the default style for the vertex class
thickedge/.style={line width=1.5pt}] % this defines the default style for the thick edges

\node[vertex] (v) at (0,0)  [label = 270:{$v$}] {};

\node[vertex] (u1) at (180:2) [label = 270:{$u_0$}] {};
\node[vertex] (u2) at (120:1.5) [label = 225:{$u_1$}] {};
\node[vertex] (u3) at (60:1.5) [label = 180:{$u_2$}] {};
\node[vertex] (u5) at (0:2) [label = 270:{$u_j$}] {};

\node[vertex] (w1) at (180:4) [label = 270:{$w_0$}] {};
\node[vertex] (w2) at (120:3) [label = 90:{$w_1$}] {};
\node[vertex] (w3) at (60:3) [label = 90:{$w_2$}] {};
\node[vertex] (w5) at (0:4) [label = 270:{$w_j$}] {};

\draw (v)--(u1) (v)--(u2) (v)--(u3) (v)--(u5);
\draw (w1) .. controls (120:6) and (60:6) .. (w5);
\draw (u1)--(w1) (u2)--(w2) (u3)--(w3) (u5)--(w5);

\draw (w1)--(w2)--(w3)--(w5);

\draw[thickedge] (w1) .. controls (120:6) and (60:6) .. (w5);
\draw[thickedge] (v)--(u1) (v)--(u5) (u1)--(w1) (u5)--(w5);

\node at (90:4.3) {$Q: w_0, w_j$};
\node at (270: 1) {(1)};

\begin{scope}[shift={(10.3,0)}]
	\node[vertex] (v) at (0,0)  [label = 270:{$v$}] {};
	
	\node[vertex] (u1) at (180:2) [label = 270:{$u_0$}] {};
	\node[vertex] (u2) at (120:1.5) [label = 225:{$u_1$}] {};
	\node[vertex] (u3) at (60:1.5) [label = 180:{$u_2$}] {};
	\node[vertex] (u5) at (0:2) [label = 270:{$u_j$}] {};
	
	\node[vertex] (w1) at (180:4) [label = 270:{$w_0$}] {};
	\node[vertex] (w2) at (135:3) [label = 90:{$w_1$}] {};
	\node[vertex] (w2') at (105:3) [label = 90:{$w_1'$}] {};
	\node[vertex] (w3) at (60:3) [label = 90:{$w_2$}] {};
	\node[vertex] (w5) at (0:4) [label = 270:{$w_j$}] {};
	
	\draw (v)--(u1) (v)--(u2) (v)--(u3) (v)--(u5);
	\draw (w1) .. controls (120:6) and (60:6) .. (w5);
	\draw (u1)--(w1) (u2)--(w2) (u3)--(w3) (u5)--(w5);
	
	\draw (w1)--(w2) (u2)--(w2') (w3)--(w5);
	
	\draw[thickedge] (w1) .. controls (120:6) and (60:6) .. (w5);
	\draw[thickedge] (v)--(u1) (v)--(u5) (u1)--(w1) (u5)--(w5);
	
	\node at (90:4.3) {$Q: w_0, w_j$};
	\node at (270: 1) {(2)};
\end{scope}

\end{tikzpicture}
\caption{If $j=3$ in the proof of Claim 1, there are two possibilities.
Either both $u_1$ and $u_2$ have degree two (1), as in Claim 1 Case 1, or one of them has degree at least three (2), as in Claim 1 Case 2.}
\label{fig_1_chord_j_eq_3}
\end{figure}

==> fig_1_chord_j_geq_4.tex <==
%fig_5_4cycles
%--------------------------------------------------------
\begin{figure}[h]
\centering
\begin{tikzpicture}
[scale =0.7, inner sep=0.8mm, % this is the node radius
vertex/.style={circle,thick,draw},
dvertex/.style={rectangle,thick,draw, inner sep=1.3mm}, % this defines the default style for the vertex class
thickedge/.style={line width=1.5pt}] % this defines the default style for the thick edges

\node[vertex] (v) at (0,0)  [label = 270:{$v$}] {};

\node[vertex] (u1) at (180:2) [label = 270:{$u_0$}] {};
\node[vertex] (u2) at (135:1.5) [label = 225:{$u_1$}] {};
\node[vertex] (u3) at (90:1.5) [label = 180:{$u_2$}] {};
\node[vertex] (u4) at (45:1.5) [label = 315:{$u_3$}] {};
\node[vertex] (u5) at (0:2) [label = 270:{$u_j$}] {};

\node[vertex] (w1) at (180:4) [label = 270:{$w_0$}] {};
\node[vertex] (w2) at (135:3) [label = 225:{$w_1$}] {};
\node[vertex, fill=black!30] (w3) at (90:3) [label = 180:{$w_2$}] {};
\node[vertex] (w4) at (45:3) [label = 315:{$w_3$}] {};
\node[vertex] (w5) at (0:4) [label = 270:{$w_j$}] {};

\draw (v)--(u1) (v)--(u2) (v)--(u3) (v)--(u4) (v)--(u5);
\draw (w1) .. controls (120:6) and (60:6) .. (w5);
\draw (u1)--(w1) (u2)--(w2) (u3)--(w3) (u4)--(w4) (u5)--(w5);

\draw[thickedge] (w1) .. controls (120:6) and (60:6) .. (w5);
\draw[thickedge] (v)--(u1) (v)--(u5) (u1)--(w1) (u5)--(w5);

\node at (90:4.3) {$Q: w_0, w_j$};

\end{tikzpicture}
\caption{This figure shows Claim 1 of Theorem \ref{thm_len_1_chords}. The cycle $C_Q$ under the 1-chord $Q$ is bold, and the unique $N_2(v)$ neighbour $w_2$ of $u_2$ is grey.}
\label{fig_1_chord_j_geq_4}
\end{figure}

==> fig_2_chord_onevert.tex <==
%fig_5_4cycles
%--------------------------------------------------------
\begin{figure}[h]
\centering
\begin{tikzpicture}
[scale =0.7, inner sep=0.8mm, % this is the node radius
vertex/.style={circle,thick,draw},
dvertex/.style={rectangle,thick,draw, inner sep=1.3mm}, % this defines the default style for the vertex class
thickedge/.style={line width=1.5pt}] % this defines the default style for the thick edges

\node[vertex] (v) at (0,0)  [label = 270:{$v$}] {};

\node[vertex] (u0) at (180:2) [label = 270:{$u_0$}] {};
\node[vertex] (uj) at (140:2) [label = 225:{$u_j$}] {};
\node[vertex] (uj1) at (120:2) {};
\node[vertex] (uj2) at (100:2) [label = 315:{$u_{j+2}$}] {};
\node[vertex] (uj3) at (50:2) {};
\node[vertex] (uj4) at (25:2) {};
\node[vertex] (uj5) at (0:2) [label = 270:{$u_{j+5}$}] {};

\node[vertex] (w0) at (180:4) [label = 270:{$w_0$}] {};
\node[vertex] (wj) at (140:4) [label = 0:{$w_j$}] {};
\node[vertex] (wj1) at (120:4) {};
\node[vertex] (wj2) at (100:4) [label = 190:{$s$}] {};
\node[vertex] (wj3) at (50:4) [label = 270:{$t$}] {};
\node[vertex] (wj4) at (25:4) {};
\node[vertex] (wj5) at (0:4) [label = 270:{$w_{j+5}$}] {};

\node[vertex] (x) at (160:4) [label = 0:{$x$}] {};

\node[vertex] (a) at (160:5.5) [label = 340:{$a$}] {};

\node at (160:6) {$Q$};

\draw[thickedge] (w0)--(u0)--(v)--(uj)--(wj);
\draw[thickedge] (w0) .. controls (170:5.2) .. (a) .. controls (150:5.2) .. (wj);

\draw (w0)--(x);
\draw (v)--(uj1) (v)--(uj2) (v)--(uj3) (v)--(uj4) (v)--(uj5);
\draw (uj1)--(wj1) (uj2)--(wj2) (uj3)--(wj3) (uj4)--(wj4) (uj5)--(wj5);
\draw (wj2)--(wj3);

\draw (a) .. controls (130:6.4) and (85:6) .. (wj3);

\node at (0,-1) {Case 1.1};

\begin{scope}[shift={(11,0)}]
	\node[vertex] (v) at (0,0)  [label = 270:{$v$}] {};
	
	\node[vertex] (u0) at (180:2) [label = 270:{$u_0$}] {};
	\node[vertex] (uj) at (140:2) [label = 225:{$u_j$}] {};
	\node[vertex] (uj1) at (120:2) {};
	\node[vertex] (uj2) at (100:2) [label = 315:{$u_{j+2}$}] {};
	\node[vertex] (uj3) at (50:2) {};
	\node[vertex] (uj4) at (25:2) {};
	\node[vertex] (uj5) at (0:2) [label = 270:{$u_{j+5}$}] {};
	
	\node[vertex] (w0) at (180:4) [label = 270:{$w_0$}] {};
	\node[vertex] (wj) at (140:4) [label = 90:{$w_j$}] {};
	\node[vertex] (wj1) at (120:4) [label = 0:{$y$}] {};
	\node[vertex] (wj2) at (100:4) [label = 190:{$s$}] {};
	\node[vertex] (wj3) at (50:4) [label = 270:{$t$}] {};
	\node[vertex] (wj4) at (25:4) {};
	\node[vertex] (wj5) at (0:4) [label = 270:{$z$}] {};
	
	\node[vertex] (x) at (160:4) [label = 0:{$x$}] {};
	
	\node[vertex] (a) at (160:5.0) [label = 340:{$a$}] {};
	\node[vertex] (b) at (130:6) [label = 270:{$b$}] {};
	
	%\node at (160:6) {$Q$};
	
	\draw[thickedge] (w0)--(u0)--(v)--(uj)--(wj);
	\draw[thickedge] (w0) .. controls (170:4.8) .. (a) .. controls (150:4.8) .. (wj);
	
	\draw (w0)--(x);
	\draw (v)--(uj1) (v)--(uj2) (v)--(uj3) (v)--(uj4) (v)--(uj5);
	\draw (uj1)--(wj1) (uj2)--(wj2) (uj3)--(wj3) (uj4)--(wj4) (uj5)--(wj5);
	\draw (wj2)--(wj3);
	
	\draw (w0) .. controls (170:6.5) and (150:6) .. (b) .. controls (95:5.4) and (75:5.4) .. (wj3);
	
	\node at (0,-1) {Case 1.2};
\end{scope}

\end{tikzpicture}
\caption{There are two possibilities in Case 1, either $t, a, w_0, x$ is a $t-x$ path, as in subcase 1.1, or $t, b, w_0, x$ is, as in subcase 1.2.}
\label{fig_2_chord_onevert}
\end{figure}

==> fig_2_chord_twovert.tex <==
%fig_5_4cycles
%--------------------------------------------------------
\begin{figure}[h]
\centering
\begin{tikzpicture}
[scale =0.7, inner sep=0.8mm, % this is the node radius
vertex/.style={circle,thick,draw},
dvertex/.style={rectangle,thick,draw, inner sep=1.3mm}, % this defines the default style for the vertex class
thickedge/.style={line width=1.5pt}] % this defines the default style for the thick edges

\node[vertex] (v) at (0,0)  [label = 270:{$v$}] {};

\node[vertex] (u0) at (180:2) [label = 270:{$u_0$}] {};
\node[vertex] (uj) at (120:2) [label = 225:{$u_j$}] {};
\node[vertex] (uj1) at (95:2) {};
\node[vertex] (uj2) at (70:2) [label = 315:{$u_{j+2}$}] {};
\node[vertex] (uj3) at (25:2) [label = 280:{$u_{j+3}$}] {};
\node[vertex] (uj4) at (0:2) [label = 270:{$u_{j+4}$}] {};

\node[vertex] (w0) at (180:4) [label = 270:{$w_0$}] {};
\node[vertex] (wj) at (120:4) [label = 0:{$w_j$}] {};
\node[vertex] (wj1) at (95:4) {};
\node[vertex] (wj2) at (70:4) [label = 190:{$s$}] {};
\node[vertex] (wj3) at (25:4) [label = 270:{$t$}] {};
\node[vertex] (wj4) at (0:4) [label = 270:{$w_{j+4}$}] {};

\node[vertex] (x) at (160:4) [label = 0:{$x$}] {};
\node[vertex] (y) at (140:4) [label = 270:{$y$}] {};

\node[vertex] (a) at (150:5.5) [label = 340:{$a$}] {};

\node at (160:6) {$Q$};

\draw[thickedge] (w0)--(u0)--(v)--(uj)--(wj);
\draw[thickedge] (w0) .. controls (165:5.2) .. (a) .. controls (135:5.2) .. (wj);

\draw (w0)--(x) (wj)--(y);
\draw (v)--(uj1) (v)--(uj2) (v)--(uj3) (v)--(uj4);
\draw (uj1)--(wj1) (uj2)--(wj2) (uj3)--(wj3) (uj4)--(wj4);
\draw (wj2)--(wj3);

\draw (a) .. controls (110:6.4) and (70:6) .. (wj3);

\node at (0,-1) {(1)};

\begin{scope}[shift={(11,0)}]
	\node[vertex] (v) at (0,0)  [label = 270:{$v$}] {};
	
	\node[vertex] (u0) at (180:2) [label = 270:{$u_0$}] {};
	\node[vertex] (uj) at (120:2) [label = 225:{$u_j$}] {};
	\node[vertex] (uj1) at (95:2) {};
	\node[vertex] (uj2) at (70:2) [label = 315:{$u_{j+2}$}] {};
	\node[vertex] (uj3) at (25:2) [label = 280:{$u_{j+3}$}] {};
	\node[vertex] (uj4) at (0:2) [label = 270:{$u_{j+4}$}] {};
	
	\node[vertex] (w0) at (180:4) [label = 270:{$w_0$}] {};
	\node[vertex] (wj) at (120:4) [label = 0:{$w_j$}] {};
	\node[vertex] (wj1) at (95:4) {};
	\node[vertex] (wj2) at (70:4) [label = 190:{$s$}] {};
	\node[vertex] (wj3) at (25:4) [label = 270:{$t$}] {};
	\node[vertex] (wj4) at (0:4) [label = 270:{$w_{j+4}$}] {};
	
	\node[vertex] (x) at (160:4) [label = 0:{$x$}] {};
	\node[vertex] (y) at (140:4) [label = 270:{$y$}] {};
	
	\node[vertex] (a) at (150:5.5) [label = 340:{$a$}] {};
	\node[vertex] (b) at (75:5.5) [label = 270:{$b$}] {};
	
	\node at (160:6) {$Q$};
	
	\draw[thickedge] (w0)--(u0)--(v)--(uj)--(wj);
	\draw[thickedge] (w0) .. controls (165:5.2) .. (a) .. controls (135:5.2) .. (wj);
	
	\draw (w0)--(x) (wj)--(y);
	\draw (v)--(uj1) (v)--(uj2) (v)--(uj3) (v)--(uj4);
	\draw (uj1)--(wj1) (uj2)--(wj2) (uj3)--(wj3) (uj4)--(wj4);
	\draw (wj2)--(wj3);
	
	\draw (wj) .. controls (100:5.2) .. (b) .. controls (50:5.2) .. (wj3);
	
	\node at (0,-1) {(2)};
\end{scope}

\end{tikzpicture}
\caption{In Claim 2, since $N_2(v)$ has no 1-chords but $G$ has diameter 3, either $t, a, w_j, y$ is a $t-y$ path (1), or $t, b, w_j, y$ is (2).}
\label{fig_2_chord_twovert}
\end{figure}

==> fig_5_4cycles.tex <==
%fig_5_4cycles
%--------------------------------------------------------
\begin{figure}[h]
\centering
\begin{tikzpicture}
[inner sep=0.9mm, scale=0.9, % this is the node radius
vertex/.style={circle,thick,draw},
dvertex/.style={rectangle,thick,draw, inner sep=1.3mm}, % this defines the default style for the vertex class
thickedge/.style={line width=1.5pt}] % this defines the default style for the thick edges

\node[vertex, thickedge, fill=black!50] (1) at (0,4) [label=above:$v_1$] {};
\node[vertex, thickedge] (2) at (2,2) [label=right:$v_2$] {};
\node[vertex, thickedge, fill=black!50] (3) at (0,0) [label=below:$v_3$] {};
\node[vertex, thickedge] (4) at (-2,2) [label=left:$v_4$] {};

\draw[thickedge] (1)--(2)--(3)--(4)--(1);

\node[vertex] (a) at (-0.8, 2.6) {};
\node[vertex] (b) at (-0.8, 1.4) {};
\node[vertex] (c) at (0, 2) [label=right:$w$] {};
\node[vertex] (d) at (0.8, 2.6) {};
\node[vertex] (e) at (0.8, 1.4) {};

\draw (1)--(a)--(b)--(3)--(c)--(1)--(d)--(e)--(3);

\end{tikzpicture}
\caption{A 4-cycle dominating its interior which has $k=2$ paths of length 3 and $k-1=1$ paths of length 2 between two non-cycle-adjacent vertices $v_1$ and $v_3$, illustrating Theorem \ref{thm:4_cycle_description}.}
\label{fig:5_4cycles}
\end{figure}

==> fig_5_H1_Configs.tex <==
%fig_5_H1_Configs
%--------------------------------------------------------
\begin{figure}[h]
\centering
\begin{tikzpicture}
[inner sep=1mm, % this is the node radius
vertex/.style={circle,thick,draw},
dvertex/.style={rectangle,thick,draw, inner sep=1.3mm}, % this defines the default style for the vertex class
thickedge/.style={line width=1.5pt}] % this defines the default style for the thick edges

\node[vertex, fill=black!50, thickedge](v1) at (0,0) [label=above:$v_1$]{};
\node[vertex, thickedge](v2) at (2,0) [label=above:$v_2$]{};
\node[vertex, fill=black!50, thickedge](v3) at (2,-2) [label=below:$v_3$]{};
\node[vertex, thickedge](v4) at (0,-2) [label=below:$v_4$]{};
\node[vertex, thickedge](u2) at (4,0) [label=above:$u_2$]{};
\node[vertex, thickedge](u3) at (4,-2) [label=below:$u_3$]{};

\node[vertex](w1) at (0.66,-0.66) [label=right:$w_1$]{};
\node[vertex](w2) at (1.33,-1.33) [label=left:$w_2$]{};

\draw[thickedge] (v1)--(v2)--(u2)--(u3)--(v3)--(v4)--(v1) (v2)--(v3);
\draw (v1)--(w1)--(w2)--(v3);

\node at (2, -3) {(1)};

\begin{scope}[shift={(6,0)}]

\node[vertex, fill=black!50, thickedge](v1) at (0,0) [label=above:$v_1$]{};
\node[vertex, thickedge, fill=black!50](v2) at (2,0) [label=above:$v_2$]{};
\node[vertex, fill=black!50, thickedge](v3) at (2,-2) [label=below:$v_3$]{};
\node[vertex, thickedge](v4) at (0,-2) [label=below:$v_4$]{};
\node[vertex, thickedge](u2) at (4,0) [label=above:$u_2$]{};
\node[vertex, thickedge, fill=black!50](u3) at (4,-2) [label=below:$u_3$]{};

\node[vertex](w1) at (0.66,-0.66) [label=right:$w_1$]{};
\node[vertex](w2) at (1.33,-1.33) [label=left:$w_2$]{};

\node[vertex](z1) at (2.66,-0.66) [label=right:$z_1$]{};
\node[vertex](z2) at (3.33,-1.33) [label=left:$z_2$]{};

\draw[thickedge] (v1)--(v2)--(u2)--(u3)--(v3)--(v4)--(v1) (v2)--(v3);
\draw (v1)--(w1)--(w2)--(v3);
\draw (v2)--(z1)--(z2)--(u3);

\node at (2, -3) {(2)};

\end{scope}

\end{tikzpicture}
\caption{Two dislocated 4-cycles, $C_1$ and $C_2$, that share an edge, as in Case 1 of the proof of Theorem \ref{thm:2_disloc_cycles_HI_subgraph}.}
\label{fig:5_H1_Configs}
\end{figure}

==> fig_5_H2_Configs.tex <==
%fig_5_H2_Configs
%--------------------------------------------------------
\begin{figure}[h]
\centering
\begin{tikzpicture}
[inner sep=0.9mm, scale=0.9, % this is the node radius
vertex/.style={circle,thick,draw},
dvertex/.style={rectangle,thick,draw, inner sep=1.3mm}, % this defines the default style for the vertex class
thickedge/.style={line width=1.5pt}] % this defines the default style for the thick edges

\node[vertex, thickedge, fill=black!50](v1) at (0,1.5) [label=above:$v_1$] {};
\node[vertex, thickedge, fill=black!50](v3) at (0,-1.5) [label=below:$v_3$] {};
\node[vertex, thickedge](v2) at (1.5,0) [label=right:$v_2$] {};
\node[vertex, thickedge](v4) at (-1.5,0) [label=left:$v_4$] {};
\node[vertex](w1) at (0, 0.4) [label=right:$w_1$] {};
\node[vertex](w2) at (0,-0.4) [label=right:$w_2$] {};

\draw[thickedge] (v1)--(v2)--(v3)--(v4)--(v1);
\draw (v1)--(w1)--(w2)--(v3);

\node[vertex, thickedge](u2) at (3,0) [label=right:$u_2$] {};

\draw[thickedge] (v1)--(u2)--(v3);

\node at (0.75, -3) {(1)};

\begin{scope}[shift={(7,1)}]

\node[vertex, thickedge, fill=black!50](v1) at (0,1.5) [label=above:$v_1$] {};
\node[vertex, thickedge, fill=black!50](v3) at (0,-1.5) [label=below:$v_3$] {};
\node[vertex, thickedge](v2) at (1.5,0) [label=right:$v_2$] {};
\node[vertex, thickedge](v4) at (-1.5,0) [label=left:$v_4$] {};
\node[vertex](w1) at (0, 0.4) [label=right:$w_1$] {};
\node[vertex](w2) at (0,-0.4) [label=right:$w_2$] {};

\draw[thickedge] (v1)--(v2)--(v3)--(v4)--(v1);
\draw (v1)--(w1)--(w2)--(v3);

\node[vertex, thickedge](u3) at (0,-3) [label=right:$u_3$] {};

\draw[thickedge] (v2)--(u3)--(v4);

\node at (0, -4) {(2)};

\end{scope}

\end{tikzpicture}
\caption{Case 2.1 in the proof of Theorem \ref{thm:2_disloc_cycles_HI_subgraph} has the two dislocated 4-cycles $C_1$ and $C_2$ sharing $v_1$, $v_2$ and $v_3$. 
	Case 2.2 has the cycles sharing $v_2$, $v_3$ and $v_4$.}
\label{fig:5_H2_Configs}
\end{figure}

==> fig_5_H3_Configs.tex <==
%fig_5_H3_Configs
%--------------------------------------------------------
\begin{figure}[h]
\centering
\begin{tikzpicture}
[inner sep=0.9mm, scale=0.9, % this is the node radius
vertex/.style={circle,thick,draw},
dvertex/.style={rectangle,thick,draw, inner sep=1.3mm}, % this defines the default style for the vertex class
thickedge/.style={line width=1.5pt}] % this defines the default style for the thick edges

\node[vertex, thickedge, fill=black!50] (v1) at (0, 1.5) [label=above:$v_1$] {};
\node[vertex, thickedge, fill=black!50] (v3) at (0, -1.5) [label=below:$v_3$] {};
\node[vertex, thickedge] (v2) at (1.5, 0) [label=above:$v_2$] {};
\node[vertex, thickedge] (v4) at (-1.5, 0) [label=left:$v_4$] {};

\node[vertex, thickedge, fill=black!50] (u1) at (3, 1.5) [label=above:$u_1$] {};
\node[vertex, thickedge, fill=black!50] (u3) at (3, -1.5) [label=below:$u_3$] {};
\node[vertex, thickedge] (u2) at (4.5, 0) [label=right:$u_2$] {};

\draw[thickedge] (v1)--(v2)--(u1)--(u2)--(u3)--(v2)--(v3)--(v4)--(v1);

\node[vertex] (w1) at (0, 0.4) [label=right:$w_1$] {};
\node[vertex] (w2) at (0, -0.4) [label=right:$w_2$] {};
\node[vertex] (z1) at (3, 0.4) [label=right:$z_1$] {};
\node[vertex] (z2) at (3, -0.4) [label=right:$z_2$] {};

\draw (v1)--(w1)--(w2)--(v3) (u1)--(z1)--(z2)--(u3) ;

\node at (1.5, -2.5) {(1)};

\begin{scope}[shift={(8,0)}]

\node[vertex, thickedge, fill=black!50] (v1) at (0, 1.5) [label=above:$v_1$] {};
\node[vertex, thickedge, fill=black!50] (v3) at (0, -1.5) [label=below:$v_3$] {};
\node[vertex, thickedge, fill=black!50] (v2) at (1.5, 0) [label=above:$v_2$] {};
\node[vertex, thickedge] (v4) at (-1.5, 0) [label=left:$v_4$] {};

\node[vertex, thickedge] (u1) at (3, 1.5) [label=above:$u_1$] {};
\node[vertex, thickedge] (u3) at (3, -1.5) [label=below:$u_3$] {};
\node[vertex, thickedge, fill=black!50] (u2) at (4.5, 0) [label=right:$u_2$] {};

\draw[thickedge] (v1)--(v2)--(u1)--(u2)--(u3)--(v2)--(v3)--(v4)--(v1);

\node[vertex] (w1) at (0, 0.4) [label=right:$w_1$] {};
\node[vertex] (w2) at (0, -0.4) [label=right:$w_2$] {};
\node[vertex] (z1) at (2.6, 0) [label=above:$z_1$] {};
\node[vertex] (z2) at (3.4, 0) [label=above:$z_2$] {};

\draw (v1)--(w1)--(w2)--(v3) (v2)--(z1)--(z2)--(u2) ;

\node at (1.5, -2.5) {(2)};

\end{scope}

\end{tikzpicture}
\caption{In both figures, the dislocated 4-cycles $C_1$ and $C_2$ share the vertex $v_2 = u_4$. 
	We have (1) when the interior of $C_2$ is dominated by $\{u_1, u_3\}$, as in Case 3.1, and we have (2) when the interior of $C_2$ is dominated by $\{u_2, u_4\}$, as in Case 3.2 of the proof of Theorem \ref{thm:2_disloc_cycles_HI_subgraph}.}
\label{fig:5_H3_Configs}
\end{figure}

==> fig_5_H3_Configs2.tex <==
%fig_5_H3_Configs2
%--------------------------------------------------------
\begin{figure}[h]
\centering
\begin{tikzpicture}
[inner sep=0.9mm, scale=0.9, % this is the node radius
vertex/.style={circle,thick,draw},
dvertex/.style={rectangle,thick,draw, inner sep=1.3mm}, % this defines the default style for the vertex class
thickedge/.style={line width=1.5pt}] % this defines the default style for the thick edges

\node[vertex, thickedge, fill=black!50] (v1) at (-1.5, 0) [label=left:$v_1$] {};
\node[vertex, thickedge, fill=black!50] (v3) at (1.5, 0) [label=above:$v_3$] {};
\node[vertex, thickedge] (v2) at (0, 1.5) [label=above:$v_2$] {};
\node[vertex, thickedge] (v4) at (0,-1.5) [label=below:$v_4$] {};

\node[vertex, thickedge] (u3) at (4.5, 0) [label=right:$u_3$] {};
\node[vertex, thickedge, fill=black!50] (u4) at (3, -1.5) [label=below:$u_4$] {};
\node[vertex, thickedge, fill=black!50] (u2) at (3,1.5) [label=right:$u_2$] {};

\draw[thickedge] (v3)--(v4)--(v1)--(v2)--(v3)--(u2)--(u3)--(u4)--(v3);

\node[vertex] (w1) at (-0.4,0) [label=above:$w_1$] {};
\node[vertex] (w2) at (0.4,0) [label=above:$w_2$] {};
\node[vertex] (z1) at (3, 0.4) [label=right:$z_1$] {};
\node[vertex] (z2) at (3, -0.4) [label=right:$z_2$] {};

\draw (v1)--(w1)--(w2)--(v3) (u2)--(z1)--(z2)--(u4) ;

\node at (1.5, -2.5) {(1)};

\begin{scope}[shift={(8,0)}]

\node[vertex, thickedge, fill=black!50] (v1) at (-1.5, 0) [label=left:$v_1$] {};
\node[vertex, thickedge, fill=black!50] (v3) at (1.5, 0) [label=above:$v_3$] {};
\node[vertex, thickedge] (v2) at (0, 1.5) [label=above:$v_2$] {};
\node[vertex, thickedge] (v4) at (0,-1.5) [label=below:$v_4$] {};

\node[vertex, thickedge, fill=black!50] (u3) at (4.5, 0) [label=right:$u_3$] {};
\node[vertex, thickedge] (u4) at (3, -1.5) [label=below:$u_4$] {};
\node[vertex, thickedge] (u2) at (3,1.5) [label=right:$u_2$] {};

\draw[thickedge] (v3)--(v4)--(v1)--(v2)--(v3)--(u2)--(u3)--(u4)--(v3);

\node[vertex] (w1) at (-0.4,0) [label=above:$w_1$] {};
\node[vertex] (w2) at (0.4,0) [label=above:$w_2$] {};
\node[vertex] (z1) at (2.6, 0) [label=above:$z_1$] {};
\node[vertex] (z2) at (3.4, 0) [label=above:$z_2$] {};

\draw (v1)--(w1)--(w2)--(v3) (v3)--(z1)--(z2)--(u3) ;

\node at (1.5, -2.5) {(2)};

\end{scope}

\end{tikzpicture}
\caption{In both figures, the dislocated 4-cycles $C_1$ and $C_2$ share the vertex $v_3 = u_1$. 
	When the interior of $C_2$ is dominated by $u_2$ and $u_4$, as in Case 3.3 of the proof of Theorem \ref{thm:2_disloc_cycles_HI_subgraph}, (1) occurs.
	When the interior of $C_2$ is dominated by $u_1$ and $u_3$, as in Case 3.4, (2) occurs.}
\label{fig:5_H3_Configs2}
\end{figure}

==> fig_5_H3_Configs3.tex <==
%fig_5_H3_Configs3
%--------------------------------------------------------
\begin{figure}[h]
\centering
\begin{tikzpicture}
[inner sep=0.9mm, scale=1.0, % this is the node radius
vertex/.style={circle,thick,draw},
dvertex/.style={rectangle,thick,draw, inner sep=1.3mm}, % this defines the default style for the vertex class
thickedge/.style={line width=1.5pt}] % this defines the default style for the thick edges

\node[vertex, thickedge, fill=black!50] (v1) at (0,2) [label=above:$v_1$] {};
\node[vertex, thickedge, fill=black!50] (v3) at (0,-2) [label=below:$v_3$] {};
\node[vertex, thickedge] (v2) at (-0.8,0) [label=right:$v_2$] {};
\node[vertex, thickedge] (v4) at (-2.5,0) [label=left:$v_4$] {};

\node[vertex, thickedge, fill=black!50] (u2) at (2.5,0) [label=right:$u_2$] {};
\node[vertex, thickedge, fill=black!50] (u4) at (0.8,0) [label=left:$u_4$] {};

\draw[thickedge] (v3)--(v4)--(v1)--(v2)--(v3)--(u2)--(v1)--(u4)--(v3);

\node[vertex] (w1) at (-1.2,0.5) [label=210:$w_1$] {};
\node[vertex] (w2) at (-1.2,-0.5) [label=150:$w_2$] {};

\draw (v1)--(w1)--(w2)--(v3);

\node at (0, -3.2) {(1)};

\begin{scope}[shift={(7,0)}]
\node[vertex] (v1) at (0,2) [label=above:$v_2$] {};
\node[vertex] (v3) at (0,-2) [label=below:$v_4$] {};
\node[vertex, thickedge, fill=black!50] (v2) at (-0.8,0) [label=right:$v_3$] {};
\node[vertex, thickedge, fill=black!50] (v4) at (-2.5,0) [label=left:$v_1$] {};

\node[vertex, thickedge, fill=black!50] (u2) at (2.5,0) [label=right:$u_2$] {};
\node[vertex, thickedge, fill=black!50] (u4) at (0.8,0) [label=left:$u_4$] {};

\draw[thickedge] (v3)--(v4)--(v1)--(v2)--(v3)--(u2)--(v1)--(u4)--(v3);

\node[vertex] (w1) at (-1.8,0) [label=85:$w_1$] {};
\node[vertex] (w2) at (-1.3,0) [label=280:$w_2$] {};
%\node[vertex] (z1) at (3, 0.4) [label=right:$z_1$] {};
%\node[vertex] (z2) at (3, -0.4) [label=right:$z_2$] {};

\draw (v4)--(w1)--(w2)--(v2); %(u2)--(z1)--(z2)--(u4) ;

\node at (0, -3.2) {(2)};

\end{scope}

\end{tikzpicture}
\caption{In (1), the dislocated 4-cycles $C_1$ and $C_2$ share vertices $v_1 = u_1$ and $v_3 = u_3$, as in Case 5.1 of Theorem \ref{thm:2_disloc_cycles_HI_subgraph}.
In Figure (2), the cycles share vertices $v_2 = u_1$ and $v_4 = u_3$, as in Case 5.2.}
\label{fig_5_H3_Configs3}
\end{figure}

==> fig_5_HI.tex <==
%fig_5_HI
%--------------------------------------------------------
\begin{figure}[h]
\centering
\begin{tikzpicture}
[inner sep=0.9mm, scale=0.8,
vertex/.style={circle,thick,draw},
dvertex/.style={rectangle,thick,draw, inner sep=1.3mm},
thickedge/.style={line width=1.5pt}]

\foreach \x in {0,...,4} 
\node[vertex](\x) at (90+\x*72:2) {};

\node[vertex, fill=black!50] at (90+0*72:2) {};
\node[vertex, fill=black!50] at (90+1*72:2) {};
\node[vertex, fill=black!50] at (90+4*72:2) {};

\node[vertex, fill=black!50](c) at (0, 0) {};
\node[vertex](a) at (0,1.3) {};
\node[vertex](b) at (0,0.66) {};

\draw (0)--(a)--(b)--(c);
\draw (1)--(2)--(3)--(4);
\draw[thickedge] (4)--(0)--(1);
\draw[thickedge] (4)--(c)--(1);

\node at (0,-2.7) {$\mathcal{H}$};

\begin{scope}[shift={(7,0)}]

\newcommand\sca{1.35}

\draw (0,2) arc (90:-90:2);

\node[vertex, fill=black!50] (1) at (0,2) {};
\node[vertex=] (2) at (1,1) {};
\node[vertex, fill=black!50] (3) at (0,0) {};
\node[vertex] (4) at (-1,1) {};

\node[vertex] (6) at (1,-1) {};
\node[vertex, fill=black!50] (7) at (0,-2) {};
\node[vertex] (8) at (-1,-1) {};

\draw[thickedge] (1)--(2)--(3)--(4)--(1);
\draw[thickedge] (3)--(6)--(7)--(8)--(3);

\node[vertex] (a) at (0, 1.33) {};
\node[vertex] (b) at (0, 0.66) {};
\node[vertex] (c) at (0, -0.66) {};
\node[vertex] (d) at (0, -1.33) {};

\draw (1)--(a)--(b)--(3)--(c)--(d)--(7);

\node at (0,-2.7) {$\mathcal{I}$};

\end{scope}

\end{tikzpicture}
\caption{Two diameter three pentagulations that contain 4-cycles, $\mathcal{H}$ and $\mathcal{I}$.
Pairs of non-adjacent grey vertices dominate regions bounded by bold 4-cycles.}
\label{fig:5_HI}
\end{figure}

==> fig_5_HI_detail.tex <==
%fig_5_HI_detail
%--------------------------------------------------------
\begin{figure}[h]
\centering
\begin{tikzpicture}
[scale = 0.9, inner sep=0.9mm, scale=0.9, % this is the node radius
vertex/.style={circle,thick,draw},
dvertex/.style={rectangle,thick,draw, inner sep=1.3mm}, % this defines the default style for the vertex class
thickedge/.style={line width=1.5pt}] % this defines the default style for the thick edges

\newcommand\sca{1.5}

\foreach \x in {0,...,4} 
\node[vertex](\x) at (90+\x*72:2*\sca) {};

\node[vertex, fill=black!50] at (90+0*72:2*\sca) [label=above:$v_1$]{};
\node[vertex, fill=black!50] at (90+1*72:2*\sca) [label=left:$v_2$]{};
\node[vertex, fill=black!50] at (90+4*72:2*\sca) [label=right:$v_4$]{};

\node[vertex] at (90+2*72:2*\sca) [label=below:$z_1$]{};
\node[vertex] at (90+3*72:2*\sca) [label=below:$z_2$]{};

\node[vertex, fill=black!50](c) at (0, 0) [label=below:$v_3$]{};
\node[vertex](a) at (0,1.3*\sca) [label=right:$w_1$]{};
\node[vertex](b) at (0,0.66*\sca) [label=right:$w_2$]{};

\draw (0)--(a)--(b)--(c);
\draw (1)--(2)--(3)--(4);
\draw[thickedge] (4)--(0)--(1);
\draw[thickedge] (4)--(c)--(1);

\node at (0,-3.8) {$\mathcal{H}$};

\node at (45:1.65) {\bm{$r_2$}};
\node at (135:1.65) {\bm{$r_1$}};
\node at (270:\sca) {\bm{$r_3$}};

\begin{scope}[shift={(7,0)}]

\draw (0,2*\sca) arc (90:-90:2*\sca);

\node[vertex, fill=black!50] (1) at (0,2*\sca) [label=left:$v_1$]{};
\node[vertex=] (2) at (\sca,\sca) [label=right:$v_2$]{};
\node[vertex, fill=black!50] (3) at (0,0) [label=left:$v_3$]{};
\node[vertex] (4) at (-\sca,\sca) [label=left:$v_7$]{};

\node[vertex] (6) at (\sca,-\sca) [label=right:$v_4$]{};
\node[vertex, fill=black!50] (7) at (0,-2*\sca) [label=left:$v_5$]{};
\node[vertex] (8) at (-\sca,-\sca) [label=left:$v_6$]{};

\draw[thickedge] (1)--(2)--(3)--(4)--(1);
\draw[thickedge] (3)--(6)--(7)--(8)--(3);

\node[vertex] (a) at (0, 1.33*\sca) [label=right:$w_1$]{};
\node[vertex] (b) at (0, 0.66*\sca) [label=right:$w_2$]{};
\node[vertex] (c) at (0, -0.66*\sca) [label=right:$z_1$]{};
\node[vertex] (d) at (0, -1.33*\sca) [label=right:$z_2$]{};

\draw (1)--(a)--(b)--(3)--(c)--(d)--(7);

\node at (0,-3.8) {$\mathcal{I}$};

\node at (-0.5*\sca, \sca) {\bm{$r_1$}};
\node at (0.5*\sca, \sca) {\bm{$r_2$}};
\node at (-0.5*\sca, -\sca) {\bm{$r_3$}};
\node at (0.5*\sca, -\sca) {\bm{$r_4$}};
\node at ( 1*\sca,0) {\bm{$r_5$}};
\node at ( -1*\sca,0) {\bm{$r_0$}};

\end{scope}

\end{tikzpicture}
\caption{The graphs $\mathcal{H}$ and $\mathcal{I}$, with the labels used in the proofs of Lemmas \ref{lem_H_as_subgraph} and \ref{lem_I_as_subgraph}.}
\label{fig:5_HI_detail}
\end{figure}

==> fig_5_disloc.tex <==
%fig_5_H3_Configs3
%--------------------------------------------------------
\begin{figure}[h]
\centering
\begin{tikzpicture}
[scale=0.9, inner sep=0.8mm, scale=0.9, % this is the node radius
vertex/.style={circle,thick,draw},
dvertex/.style={rectangle,thick,draw, inner sep=1.3mm}, % this defines the default style for the vertex class
thickedge/.style={line width=1.5pt}] % this defines the default style for the thick edges

\node[vertex, thickedge, fill=black!50] (1) at (0,4) [label=above:$u_1$] {};
\node[vertex, thickedge] (2) at (2,2) [label=right:$u_2$] {};
\node[vertex, thickedge, fill=black!50] (3) at (0,0) [label=right:$u_3$] {};
\node[vertex, thickedge] (4) at (-2,2) [label=left:$u_4$] {};

\draw[thickedge] (1)--(2)--(3)--(4)--(1);

\node[vertex] (a) at (-0.8, 2.6) {};
\node[vertex] (b) at (-0.8, 1.4) {};
\node[vertex] (c) at (0, 2) [label=right:$u_5$] {};
\node[vertex] (d) at (0.8, 2.6) {};
\node[vertex] (e) at (0.8, 1.4) {};

\node[vertex] (s) at (-2,4.7) {};
\node[vertex] (t) at (2,4.7) {};
\node[vertex] (u) at (-3,2) {};
\node[vertex] (v) at (3,2) {};
\node[vertex] (w) at (0,-1) {};

\draw (1)--(a)--(b)--(3)--(c)--(1)--(d)--(e)--(3);
\draw[thickedge] (1)--(c)--(3);

\draw (4)--(s)--(t)--(2) (s)--(u)--(w);
\draw (t)--(v)--(w) (3)--(w);

\node at (0, -1.6) {$G$};

\begin{scope}[shift={(9,2)}]
\node[vertex] (v1) at (0,2) [label=above:$v_2$] {};
\node[vertex] (v3) at (0,-2) [label=below:$v_4$] {};
\node[vertex, thickedge, fill=black!50] (v2) at (-0.8,0) [label=right:$v_3$] {};
\node[vertex, thickedge, fill=black!50] (v4) at (-2.5,0) [label=left:$v_1$] {};

\node[vertex, thickedge, fill=black!50] (u2) at (2.5,0) [label=right:$v_6$] {};
\node[vertex, thickedge, fill=black!50] (u4) at (0.8,0) [label=left:$v_5$] {};

\draw[thickedge] (v3)--(v4)--(v1)--(v2)--(v3)--(u2)--(v1)--(u4)--(v3);

\node[vertex] (w1) at (-1.8,0) {};
\node[vertex] (w2) at (-1.3,0) {};
\node[vertex] (z1) at (1.8,0) {};
\node[vertex] (z2) at (1.3,0) {};

\node[vertex] (s) at (-2,2.7) {};
\node[vertex] (t) at (2,2.7) {};
\node[vertex] (u) at (0,0.7) {};
\node[vertex] (v) at (0,-0.7) {};

\draw (v4)--(w1)--(w2)--(v2); %(u2)--(z1)--(z2)--(u4) ;
\draw (u4)--(z2)--(z1)--(u2);

\draw (v4)--(s)--(t)--(u2);
\draw (v1)--(u)--(v)--(v3);

\node at (0, -3.6) {$H$};

\end{scope}

\end{tikzpicture}
\caption{In $G$, there is no pair of dislocated 4-cycles.
In $H$, any pair of 4-cycles in which both cycles dominate their interior or exterior is dislocated.}
\label{fig:5_disloc_example}
\end{figure}

==> fig_5_one4cycle.tex <==
%fig_5_one4cycle
%--------------------------------------------------------
\centering
\begin{tikzpicture}
[inner sep=0.9mm, scale=0.9, % this is the node radius
vertex/.style={circle,thick,draw},
dvertex/.style={rectangle,thick,draw, inner sep=1.3mm}, % this defines the default style for the vertex class
thickedge/.style={line width=1.5pt}] % this defines the default style for the thick edges

\node[vertex, thickedge, fill=black!50] (v1) at (0, 1.5) [label=above:$v_1$] {};
\node[vertex, thickedge, fill=black!50] (v3) at (0, -1.5) [label=below:$v_3$] {};
\node[vertex, thickedge] (v2) at (1.5, 0) [label=left:$v_2$] {};
\node[vertex, thickedge] (v4) at (-1.5,0) [label=left:$v_4$] {};

\draw[thickedge] (v1)--(v2)--(v3)--(v4)--(v1);

\node[vertex] (w1) at (0,0.4) [label=left:$w_1$] {};
\node[vertex] (w2) at (0, -0.4) [label=left:$w_2$] {};

\draw (v1)--(w1)--(w2)--(v3) ;

\node[vertex] (y1) at (2.5, 0) [label=below:$y_1$] {};
\node[vertex] (y2) at (3.5, 0) [label=below:$y_2$] {};

\draw (v2)--(y1)--(y2);

\node at (1, -2.5) {(1)};

\begin{scope}[shift={(7,0)}]

\node[vertex, thickedge, fill=black!50] (v1) at (0, 1.5) [label=above:$v_1$] {};
\node[vertex, thickedge, fill=black!50] (v3) at (0, -1.5) [label=below:$v_3$] {};
\node[vertex, thickedge] (v2) at (1.5, 0) [label=left:$v_2$] {};
\node[vertex, thickedge] (v4) at (-1.5,0) [label=left:$v_4$] {};

\draw[thickedge] (v1)--(v2)--(v3)--(v4)--(v1);

\node[vertex] (w1) at (0,0.4) [label=left:$w_1$] {};
\node[vertex] (w2) at (0, -0.4) [label=left:$w_2$] {};

\draw (v1)--(w1)--(w2)--(v3) ;

\node[vertex] (y1) at (2.5, 0) [label=below:$y_1$] {};
\node[vertex] (y2) at (3.5, 0) [label=below:$y_2$] {};

\draw (v2)--(y1)--(y2);

\node[vertex] (y3) at (2, 1.5) [label=below:$y_3$] {};
\node[vertex] (y4) at (2, -1.5) [label=above:$y_4$] {};

\draw (y2)--(y3)--(v1) (y2)--(y4)--(v3);

\node at (1, -2.5) {(2)};

\end{scope}

\end{tikzpicture}
\caption{In Case 1, since the vertex $y_1$ is not an end-vertex, there exists some neighbour $y_2$ of $y_1$ (1). 
Since the diameter of $G$ is 3, it contains $y_2-w_1$ and $y_2-w_2$ paths, forcing the subgraph $\mathcal{G}$ (2).}

==> fig_5_one4cycle_2.tex <==
%fig_5_one4cycle_2
%--------------------------------------------------------
\centering
\begin{tikzpicture}
[inner sep=0.9mm, scale=0.9, % this is the node radius
vertex/.style={circle,thick,draw},
dvertex/.style={rectangle,thick,draw, inner sep=1.3mm}, % this defines the default style for the vertex class
thickedge/.style={line width=1.5pt}] % this defines the default style for the thick edges

\node[vertex, thickedge, fill=black!50] (v1) at (0, 1.5) [label=above:$v_1$] {};
\node[vertex, thickedge, fill=black!50] (v3) at (0, -1.5) [label=below:$v_3$] {};
\node[vertex, thickedge] (v2) at (1.5, 0) [label=left:$v_2$] {};
\node[vertex, thickedge] (v4) at (-1.5,0) [label=right:$v_4$] {};

\draw[thickedge] (v1)--(v2)--(v3)--(v4)--(v1);

\node[vertex] (w1) at (0,0.4) [label=left:$w_1$] {};
\node[vertex] (w2) at (0, -0.4) [label=left:$w_2$] {};

\draw (v1)--(w1)--(w2)--(v3) ;

\node[vertex] (y1) at (2.5, 0) [label=below:$y_1$] {};
\node[vertex] (y2) at (3.5, 0) [label=below:$y_2$] {};

\draw (v2)--(y1)--(y2);

\node[vertex] (u1) at (-2.5, 0) [label=below:$u_1$] {};
\node[vertex] (u2) at (4.5, 0) [label=right:$u_2$] {};

\node[vertex] (y3) at (2, 1.5) [label=below:$y_3$] {};
\node[vertex] (y4) at (2, -1.5) [label=above:$y_4$] {};

\draw (y2)--(y3)--(v1) (y2)--(y4)--(v3);

\draw (u1)--(v4) (u2)--(y2);
\draw (u1) .. controls (-2, 4.5) and (4,4.5) .. (u2);

\node at (1, -3.5) {$\mathcal{G}'$};

\begin{scope}[shift={(8.5,0)}]

\node[vertex, thickedge, fill=black!50] (v1) at (0, 1.5) [label=left:$v_1$] {};
\node[vertex, thickedge, fill=black!50] (v3) at (0, -1.5) [label=left:$v_3$] {};
\node[vertex, thickedge] (v2) at (1.5, 0) [label=left:$v_2$] {};
\node[vertex, thickedge] (v4) at (-1.5,0) [label=right:$v_4$] {};

\draw[thickedge] (v1)--(v2)--(v3)--(v4)--(v1);

\node[vertex] (w1) at (0,0.4) [label=left:$w_1$] {};
\node[vertex] (w2) at (0, -0.4) [label=left:$w_2$] {};

\draw (v1)--(w1)--(w2)--(v3) ;

\node[vertex] (y1) at (2.5, 0) [label=below:$y_1$] {};
\node[vertex] (y2) at (3.5, 0) [label=below:$y_2$] {};

\draw (v2)--(y1)--(y2);

\node[vertex] (u1) at (-2.5, 0) [label=below:$u_1$] {};
\node[vertex] (u2) at (4.5, 0) [label=right:$u_2$] {};

\node[vertex] (y3) at (2, 1.5) [label=below:$y_3$] {};
\node[vertex] (y4) at (2, -1.5) [label=above:$y_4$] {};

\draw (y2)--(y3)--(v1) (y2)--(y4)--(v3);

\draw (u1)--(v4) (u2)--(y2);
\draw (u1) .. controls (-2, 4.5) and (4,4.5) .. (u2);

\node[vertex] (u3) at (0, 2.5) [label=left:$u_3$] {};
\node[vertex] (u4) at (0, -2.5) [label=left:$u_4$] {};

\draw (v1)--(u3) .. controls (2.5, 2.5) .. (u2);
\draw (v3)--(u4) .. controls (2.5, -2.5) .. (u2);

\node at (-1.5, 1.5) {\bm{$r_1$}};
\node at (-1.5, -1.5) {\bm{$r_3$}};
\node at (1.5, 2) {\bm{$r_2$}};
\node at (1.5, -2) {\bm{$r_4$}};

\node at (1, -3.5) {$G[V(\mathcal{G}')\cup \{u_3, u_4\}]$};

\end{scope}

\end{tikzpicture}
\caption{In Case 1.1 of the proof of Theorem \ref{thm:5_one4cycle}, we assume that there is a vertex $u_1$ adjacent to $v_4$. 
As a result, we obtain first that $\mathcal{G}'$ is a subgraph of $G$ (left), and then that $G$ also contains the vertices $u_3$ and $u_4$ (right).}

==> fig_5_one4cycle_3.tex <==
%fig_5_one4cycle_3
%--------------------------------------------------------
\centering
\begin{tikzpicture}
[inner sep=0.9mm, scale=0.9, % this is the node radius
vertex/.style={circle,thick,draw},
dvertex/.style={rectangle,thick,draw, inner sep=1.3mm}, % this defines the default style for the vertex class
thickedge/.style={line width=1.5pt}] % this defines the default style for the thick edges

\node[vertex, thickedge, fill=black!50] (v1) at (0, 1.5) [label=left:$v_1$] {};
\node[vertex, thickedge, fill=black!50] (v3) at (0, -1.5) [label=left:$v_3$] {};
\node[vertex, thickedge] (v2) at (1.5, 0) [label=left:$v_2$] {};
\node[vertex, thickedge, fill=black!100] (v4) at (-1.5,0) [label=right:$v_4$] {};

\draw[thickedge] (v1)--(v2)--(v3)--(v4)--(v1);

\node[vertex] (w1) at (0,0.4) [label=left:$w_1$] {};
\node[vertex] (w2) at (0, -0.4) [label=left:$w_2$] {};

\draw[double] (v1)--(w1)--(w2)--(v3) ;

\node[vertex] (y1) at (2.5, 0) [label=below:$y_1$] {};
\node[vertex] (y2) at (3.5, 0) [label=below:$y_2$] {};

\draw (v2)--(y1)--(y2);

\node[vertex] (u1) at (4.5, 0) [label=right:$u_1$] {};

\node[vertex] (y3) at (2, 1.5) [label=below:$y_3$] {};
\node[vertex] (y4) at (2, -1.5) [label=above:$y_4$] {};

\draw (y2)--(y3)--(v1) (y2)--(y4)--(v3);

\draw (u1)--(y2);

\node[vertex] (u2) at (0, 2.5) [label=left:$u_2$] {};
\node[vertex] (u3) at (0, -2.5) [label=left:$u_3$] {};

\draw (v1)--(u2) .. controls (2.5, 2.5) .. (u1);
\draw (v3)--(u3) .. controls (2.5, -2.5) .. (u1);

\node at (1, -4.1) {$\mathcal{G}^*$};

\begin{scope}[shift={(8.5,0)}]

\node[vertex, thickedge, fill=black!50] (v1) at (0, 1.5) [label=left:$v_1$] {};
\node[vertex, thickedge, fill=black!50] (v3) at (0, -1.5) [label=left:$v_3$] {};
\node[vertex, thickedge] (v2) at (1.5, 0) [label=left:$v_2$] {};
\node[vertex, thickedge, fill=black!100] (v4) at (-1.5,0) [label=right:$v_4$] {};

\draw[thickedge] (v1)--(v2)--(v3)--(v4)--(v1);

\node[vertex] (w1) at (0,0.4) [label=left:$w_1$] {};
\node[vertex] (w2) at (0, -0.4) [label=left:$w_2$] {};

\draw[double] (v1)--(w1)--(w2)--(v3) ;

\node[vertex] (y1) at (2.5, 0) [label=below:$y_1$] {};
\node[vertex] (y2) at (3.5, 0) [label=below:$y_2$] {};

\draw (v2)--(y1)--(y2);

\node[vertex] (u1) at (4.5, 0) [label=below:$u_1$] {};

\node[vertex] (y3) at (2, 1.5) [label=below:$y_3$] {};
\node[vertex] (y4) at (2, -1.5) [label=above:$y_4$] {};

\draw (y2)--(y3)--(v1) (y2)--(y4)--(v3);

\draw (u1)--(y2);

\node[vertex] (u2) at (0.5, 2.5) [label=left:$u_2$] {};
\node[vertex] (u3) at (0.5, -2.5) [label=left:$u_3$] {};

\draw (v1)--(u2) .. controls (2.5, 2.5) .. (u1);
\draw (v3)--(u3) .. controls (2.5, -2.5) .. (u1);

\node[vertex] (x1) at (5.5, 0) [label=right:$x_1$] {};
\node[vertex] (x2) at (-1, 3.5) [label=left:$x_2$] {};
\node[vertex] (x3) at (-1, -3.5) [label=left:$x_3$] {};

\draw (u1)--(x1);
\draw (v1)--(x2) .. controls (2.5, 3.5) .. (x1);
\draw (v3)--(x3) .. controls (2.5, -3.5) .. (x1);

\node at (0.5, 3) {\bm{$r_1$}};
\node at (1.5, 2) {\bm{$r_2$}};
\node at (0.5, -3) {\bm{$r_4$}};
\node at (1.5, -2) {\bm{$r_3$}};

\node at (1, -4.1) {$\mathcal{G}^{**}$};

\end{scope}

\end{tikzpicture}
\caption{In Case 1.2, we obtain first that $\mathcal{G}^*$, and then $\mathcal{G}^{**}$, are subgraphs of $G$.
The black vertex $v_4$ does not have any neighbours in $G$ besides $v_1$ and $v_3$.}

==> fig_5_one4cycle_4.tex <==
%fig_5_one4cycle_4
%--------------------------------------------------------
\centering
\begin{tikzpicture}
[inner sep=0.9mm, scale=0.9, % this is the node radius
vertex/.style={circle,thick,draw},
dvertex/.style={rectangle,thick,draw, inner sep=1.3mm}, % this defines the default style for the vertex class
thickedge/.style={line width=1.5pt}] % this defines the default style for the thick edges

\node[vertex, thickedge, fill=black!50] (v1) at (0, 1.5) [label=left:$v_1$] {};
\node[vertex, thickedge, fill=black!50] (v3) at (0, -1.5) [label=left:$v_3$] {};
\node[vertex, thickedge] (v2) at (1.5, 0) [label=left:$v_2$] {};
\node[vertex, thickedge, fill=black!100] (v4) at (-1.5,0) [label=right:$v_4$] {};

\draw[thickedge] (v1)--(v2)--(v3)--(v4)--(v1);

\node[vertex] (w1) at (0,0.4) [label=left:$w_1$] {};
\node[vertex] (w2) at (0, -0.4) [label=left:$w_2$] {};

\draw (v1)--(w1)--(w2)--(v3) ;

\node[vertex] (y1) at (2.5, 0) [label=below:$y_1$] {};
\node[vertex, fill=black!100] (y2) at (3.5, 0) [label=below:$y_2$] {};

\draw (v2)--(y1)--(y2);

\node[vertex] (y3) at (2, 1.5) [label=below:$y_3$] {};
\node[vertex] (y4) at (2, -1.5) [label=above:$y_4$] {};

\draw (y2)--(y3)--(v1) (y2)--(y4)--(v3);

\node[vertex] (u1) at (2, 2.5) [label=left:$u_1$] {};

\draw (u1)--(y3);

\draw (u1) .. controls (4.0, 2.5) and (4.5, 1) .. (4.5,0) .. controls (4.5, -1) and (4, -2.5) .. (2, -2.5) .. controls (0, -2.5) .. (v3);

\node at (0.75, 2) {\bm{$r_0$}};
\node at (0.75, -2) {\bm{$r_1$}};

\node at (1, -3.2) {$\mathcal{G}^\flat$};

\begin{scope}[shift={(8.5,0)}]

\node[vertex, thickedge, fill=black!50] (v1) at (0, 1.5) [label=left:$v_1$] {};
\node[vertex, thickedge, fill=black!50] (v3) at (0, -1.5) [label=left:$v_3$] {};
\node[vertex, thickedge] (v2) at (1.5, 0) [label=left:$v_2$] {};
\node[vertex, thickedge, fill=black!100] (v4) at (-1.5,0) [label=right:$v_4$] {};

\draw[thickedge] (v1)--(v2)--(v3)--(v4)--(v1);

\node[vertex] (w1) at (0,0.4) [label=left:$w_1$] {};
\node[vertex] (w2) at (0, -0.4) [label=left:$w_2$] {};

\draw (v1)--(w1)--(w2)--(v3) ;

\node[vertex] (y1) at (2.5, 0) [label=below:$y_1$] {};
\node[vertex, fill=black!100] (y2) at (3.5, 0) [label=below:$y_2$] {};

\draw (v2)--(y1)--(y2);

\node[vertex] (y3) at (2, 1.5) [label=below:$y_3$] {};
\node[vertex] (y4) at (2, -1.5) [label=above:$y_4$] {};

\draw (y2)--(y3)--(v1) (y2)--(y4)--(v3);

\node[vertex] (u1) at (2, 2.5) [label=left:$u_1$] {};
\node[vertex] (u2) at (0, -2.5) [label=left:$u_2$] {};

\draw (u1)--(y3);
\draw (u2)--(v3);

\draw (u1) .. controls (4.0, 2.5) and (4.5, 1) .. (4.5,0) .. controls (4.5, -1) and (4, -2.5) .. (2, -2.5) -- (u2);

\node at (0.75, 2) {\bm{$r_0$}};
\node at (0.75, -2) {\bm{$r_1$}};

\node at (1, -3.2) {$\mathcal{G}^\sharp$};

\end{scope}

\end{tikzpicture}
\caption{Case 1.3 assumes that there is a vertex $u_1$ adjacent to $y_1$. 
	In this case, either $\mathcal{G}^\flat$ or $\mathcal{G}^\sharp$ is a subgraph of $G$.
The black vertices may not have neighbours in $G$ not shown in the diagrams. }

==> fig_5_one4cycle_5.tex <==
%fig_5_one4cycle_5
%--------------------------------------------------------
\centering
\begin{tikzpicture}
[inner sep=0.9mm, scale=0.9, % this is the node radius
vertex/.style={circle,thick,draw},
dvertex/.style={rectangle,thick,draw, inner sep=1.3mm}, % this defines the default style for the vertex class
thickedge/.style={line width=1.5pt}] % this defines the default style for the thick edges

\node[vertex, thickedge, fill=black!50] (v1) at (0, 1.5) [label=left:$v_1$] {};
\node[vertex, thickedge, fill=black!50] (v3) at (0, -1.5) [label=left:$v_3$] {};
\node[vertex, thickedge, fill=black!100] (v2) at (1.5, 0) [label=left:$v_2$] {};
\node[vertex, thickedge, fill=black!100] (v4) at (-1.5,0) [label=right:$v_4$] {};

\draw[thickedge] (v1)--(v2)--(v3)--(v4)--(v1);

\node[vertex] (w1) at (0,0.4) [label=left:$w_1$] {};
\node[vertex] (w2) at (0, -0.4) [label=left:$w_2$] {};

\draw (v1)--(w1)--(w2)--(v3) ;

\node[vertex] (y1) at (3.5, 0) [label=below:$y_1$] {};

\node[vertex] (y2) at (2, 1.5) [label=below:$y_2$] {};
\node[vertex] (y3) at (2, -1.5) [label=above:$y_3$] {};

\draw (y1)--(y2)--(v1) (y1)--(y3)--(v3);

\node at (1, -3.0) {$\mathcal{K}$};

%\node at (5.5, -3.5) {\textbf{Figure \ref{fig:1_DifferentEmbeddings}}};

\begin{scope}[shift={(8.5,0)}]

\node[vertex, thickedge, fill=black!50] (v1) at (0, 1.5) [label=left:$v_1$] {};
\node[vertex, thickedge, fill=black!50] (v3) at (0, -1.5) [label=left:$v_3$] {};
\node[vertex, thickedge, fill=black!100] (v2) at (1.5, 0) [label=left:$v_2$] {};
\node[vertex, thickedge, fill=black!100] (v4) at (-1.5,0) [label=right:$v_4$] {};

\draw[thickedge] (v1)--(v2)--(v3)--(v4)--(v1);

\node[vertex] (w1) at (0,0.4) [label=left:$w_1$] {};
\node[vertex] (w2) at (0, -0.4) [label=left:$w_2$] {};

\draw (v1)--(w1)--(w2)--(v3) ;

\node[vertex] (y1) at (3.5, 0) [label=below:$y_1$] {};

\node[vertex] (y2) at (2.5, 1.5) [label=below:$y_2$] {};
\node[vertex] (y3) at (2.5, -1.5) [label=above:$y_3$] {};

\draw (y1)--(y2)--(v1) (y1)--(y3)--(v3);

\node[vertex, fill=white] (u1) at (4.5, 0.5) [label=above:$u_1$] {};
\node[vertex] (u2) at (4.5, -1.5) [label=below:$u_2$] {};
\node[vertex] (u3) at (4.1, -0.85) [label=below:$u_3$] {};

\draw (v3) to[bend right] (u2);
\draw (u2) to[bend right] (u1);
\draw (u1) to[bend right] (y2);
\draw (v3) to[bend right = 40] (u3);
\draw (u3) to[bend right] (y2);

\node at (1, -3.0) {$\mathcal{K}'$};

\end{scope}

\end{tikzpicture}
\caption{In Case 2, neither $v_4$ nor $v_2$ have neighbours other than $v_1$ and $v_3$.
In this Case, $G$ contains $\mathcal{K}$ as a subgraph.
In Case 2.1, $G$ contains $\mathcal{K}'$ as a subgraph.}


==> fig_5_one4cycle_6.tex <==
%fig_5_one4cycle_6
%--------------------------------------------------------
\centering
\begin{tikzpicture}
[inner sep=0.9mm, scale=0.9, % this is the node radius
vertex/.style={circle,thick,draw},
dvertex/.style={rectangle,thick,draw, inner sep=1.3mm}, % this defines the default style for the vertex class
thickedge/.style={line width=1.5pt}] % this defines the default style for the thick edges

\node[vertex, thickedge, fill=black!50] (v1) at (0, 1.5) [label=left:$v_1$] {};
\node[vertex, thickedge, fill=black!50] (v3) at (0, -1.5) [label=left:$v_3$] {};
\node[vertex, thickedge, fill=black!100] (v2) at (1.5, 0) [label=left:$v_2$] {};
\node[vertex, thickedge, fill=black!100] (v4) at (-1.5,0) [label=right:$v_4$] {};

\draw[thickedge] (v1)--(v2)--(v3)--(v4)--(v1);

\node[vertex] (w1) at (0,0.4) [label=left:$w_1$] {};
\node[vertex] (w2) at (0, -0.4) [label=left:$w_2$] {};

\draw[double] (v1)--(w1)--(w2)--(v3) ;

\node[vertex] (y1) at (3.5, 0) [label=below:$y_1$] {};

\node[vertex] (y2) at (2.5, 1.5) [label=below:$y_2$] {};
\node[vertex] (y3) at (2.5, -1.5) [label=above:$y_3$] {};

\draw (y1)--(y2)--(v1) (y1)--(y3)--(v3);

\node[vertex, fill=white] (u1) at (4.5, 0.5) [label=above:$u_1$] {};
\node[vertex] (u2) at (4.5, -1.5) [label=below:$u_2$] {};
\node[vertex] (u3) at (4.1, -0.85) [label=below:$u_3$] {};

\draw (v3) to[bend right] (u2);
\draw (u2) to[bend right] (u1);
\draw (u1) to[bend right] (y2);
\draw (v3) to[bend right = 40] (u3);
\draw (u3) to[bend right] (y2);

\node[vertex] (x1) at (2.75, 0) [label=below:$x_1$] {};
\node[vertex] (x2) at (1.75, 1) [label=below:$x_2$] {};
\node[vertex] (x3) at (1.75, -1) [label=above:$x_3$] {};

\draw (y1) -- (x1) -- (x2) -- (v1) (x1) -- (x3) -- (v3);

\node at (2, -3.0) {$\mathcal{K}''$};

%\node at (5.5, -3.5) {\textbf{Figure \ref{fig:5_one4cycle_6}}};

\begin{scope}[shift={(7.5,0)}]

\node[vertex, thickedge, fill=black!50] (v1) at (0, 1.5) [label=left:$v_1$] {};
\node[vertex, thickedge, fill=black!50] (v3) at (0, -1.5) [label=left:$v_3$] {};
\node[vertex, thickedge, fill=black!100] (v2) at (1.5, 0) [label=left:$v_2$] {};
\node[vertex, thickedge, fill=black!100] (v4) at (-1.5,0) [label=right:$v_4$] {};

\draw[thickedge] (v1)--(v2)--(v3)--(v4)--(v1);

\node[vertex] (w1) at (0,0.4) [label=left:$w_1$] {};
\node[vertex] (w2) at (0, -0.4) [label=left:$w_2$] {};

\draw[double] (v1)--(w1)--(w2)--(v3) ;

\node[vertex] (y1) at (4.5, 0) [label=below:$y_1$] {};

\node[vertex] (y2) at (3.5, 1.5) [label=below:$y_2$] {};
\node[vertex] (y3) at (3.5, -1.5) [label=right:$y_3$] {};

\draw (y1)--(y2)--(v1) (y1)--(y3)--(v3);

\node[vertex, fill=white] (u1) at (5.5, 0.5) [label=above:$u_1$] {};
\node[vertex] (u2) at (5.5, -1.5) [label=below:$u_2$] {};
\node[vertex] (u3) at (5.1, -0.85) [label=below:$u_3$] {};

\draw (v3) to[bend right] (u2);
\draw (u2) to[bend right] (u1);
\draw (u1) to[bend right] (y2);
\draw (v3) to[bend right = 40] (u3);
\draw (u3) to[bend right] (y2);

\node[vertex] (x1) at (2.85, -0.5) [label=left:$x_1$] {};
\node[vertex] (x2) at (2.3, 0.5) [label=left:$x_2$] {};
\node[vertex] (x3) at (3.4, 0.25) [label=right:$x_3$] {};

\draw (y3) -- (x1) --(x2) -- (v1);
\draw (y3) to[bend right=15] (x3);
\draw (x3) to[bend right=15] (v1);

\node at (3, -3.0) {$\mathcal{K}'''$};

\end{scope}

\end{tikzpicture}
\caption{In Case 2.1.1, $G$ has the graph $\mathcal{K}''$ as a subgraph.
In Case 2.1.2, the graph $\mathcal{K}'''$ is a subgraph of $G$.}

==> fig_5_one4cycle_7.tex <==
%fig_5_one4cycle_7
%--------------------------------------------------------
\centering
\begin{tikzpicture}
[inner sep=0.9mm, scale=0.9, % this is the node radius
vertex/.style={circle,thick,draw},
dvertex/.style={rectangle,thick,draw, inner sep=1.3mm}, % this defines the default style for the vertex class
thickedge/.style={line width=1.5pt}] % this defines the default style for the thick edges

\node[vertex, thickedge, fill=black!50] (v1) at (0, 1.5) [label=left:$v_1$] {};
\node[vertex, thickedge, fill=black!50] (v3) at (0, -1.5) [label=left:$v_3$] {};
\node[vertex, thickedge, fill=black!100] (v2) at (1.5, 0) [label=left:$v_2$] {};
\node[vertex, thickedge, fill=black!100] (v4) at (-1.5,0) [label=right:$v_4$] {};

\draw[thickedge] (v1)--(v2)--(v3)--(v4)--(v1);

\node[vertex] (w1) at (0,0.4) [label=left:$w_1$] {};
\node[vertex] (w2) at (0, -0.4) [label=left:$w_2$] {};

\draw (v1)--(w1)--(w2)--(v3) ;

\node[vertex] (y1) at (4, 0) [label=below:$y_1$] {};

\node[vertex] (y2) at (3, 1.5) [label=above:$y_2$] {};
\node[vertex] (y3) at (3, -1.5) [label=above:$y_3$] {};

\draw (y1)--(y2)--(v1) (y1)--(y3)--(v3);

\node[vertex, fill=white] (u1) at (5, 0.5) [label=above:$u_1$] {};
\node[vertex] (u2) at (5, -1.5) [label=below:$u_2$] {};
\node[vertex] (u3) at (4.6, -0.85) [label=below:$u_3$] {};

\draw (v3) to[bend right] (u2);
\draw (u2) to[bend right] (u1);
\draw (u1) to[bend right] (y2);
\draw (v3) to[bend right = 40] (u3);
\draw (u3) to[bend right] (y2);

\node[vertex] (x1) at (2.5, 0) [label=above:$x_1$] {};
\node[vertex] (x2) at (1.75, 1) [label=below:$x_2$] {};
\node[vertex] (x3) at (1.75, -1) [label=above:$x_3$] {};

\draw (x1) -- (x2) -- (v1) (x1) -- (x3) -- (v3);
\draw (x3) to[bend right=60] (y2);

\node at (2, -3.0) {$\mathcal{K}^\flat$};

%\node at (5.5, -3.5) {\textbf{Figure \ref{fig:5_one4cycle_6}}};

\begin{scope}[shift={(8,0)}]

\node[vertex, thickedge, fill=black!50] (v1) at (0, 1.5) [label=left:$v_1$] {};
\node[vertex, thickedge, fill=black!50] (v3) at (0, -1.5) [label=left:$v_3$] {};
\node[vertex, thickedge, fill=black!100] (v2) at (1.5, 0) [label=left:$v_2$] {};
\node[vertex, thickedge, fill=black!100] (v4) at (-1.5,0) [label=right:$v_4$] {};

\draw[thickedge] (v1)--(v2)--(v3)--(v4)--(v1);

\node[vertex] (w1) at (0,0.4) [label=left:$w_1$] {};
\node[vertex] (w2) at (0, -0.4) [label=left:$w_2$] {};

\draw (v1)--(w1)--(w2)--(v3) ;

\node[vertex] (y1) at (4, 0) [label=below:$y_1$] {};

\node[vertex] (y2) at (3, 1.5) [label=above:$y_2$] {};
\node[vertex] (y3) at (3, -1.5) [label=above:$y_3$] {};

\draw (y1)--(y2)--(v1) (y1)--(y3)--(v3);

\node[vertex, fill=white] (u1) at (5, 0.5) [label=above:$u_1$] {};
\node[vertex] (u2) at (5, -1.5) [label=below:$u_2$] {};
\node[vertex] (u3) at (4.6, -0.85) [label=below:$u_3$] {};

\draw (v3) to[bend right] (u2);
\draw (u2) to[bend right] (u1);
\draw (u1) to[bend right] (y2);
\draw (v3) to[bend right = 40] (u3);
\draw (u3) to[bend right] (y2);

\node[vertex] (x1) at (2.5, 0) [label=below:$x_1$] {};
\node[vertex] (x2) at (1.75, 1) [label=below:$x_2$] {};
\node[vertex] (x3) at (1.75, -1) [label=above:$x_3$] {};
\node[vertex] (x4) at (3, 0.75) [label=left:$x_4$] {};

\draw (x1) -- (x2) -- (v1) (x1) -- (x3) -- (v3);
\draw (x1) -- (x4) -- (y2);

\node at (2, -3.0) {$\mathcal{K}^\sharp$};

\end{scope}

\end{tikzpicture}
\caption{In the first sub-case of 2.1.3, the vertices $y_2$ and $x_3$ are adjacent, and $G$ contains the subgraph $\mathcal{K}^\flat$.
	In the second sub-case, there is a vertex $x_4$ adjacent to both $x_1$ and $y_2$, and $G$ contains the subgraph $\mathcal{K}^\sharp$.}


==> fig_5_one4cycle_8.tex <==
%fig_5_one4cycle_8
%--------------------------------------------------------
\centering
\begin{tikzpicture}
[inner sep=0.9mm, scale=0.9, % this is the node radius
vertex/.style={circle,thick,draw},
dvertex/.style={rectangle,thick,draw, inner sep=1.3mm}, % this defines the default style for the vertex class
thickedge/.style={line width=1.5pt}] % this defines the default style for the thick edges

\node[vertex, thickedge, fill=black!50] (v1) at (0, 1.5) [label=left:$v_1$] {};
\node[vertex, thickedge, fill=black!50] (v3) at (0, -1.5) [label=left:$v_3$] {};
\node[vertex, thickedge, fill=black!100] (v2) at (1.5, 0) [label=left:$v_2$] {};
\node[vertex, thickedge, fill=black!100] (v4) at (-1.5,0) [label=right:$v_4$] {};

\draw[thickedge] (v1)--(v2)--(v3)--(v4)--(v1);

\node[vertex] (w1) at (0,0.4) [label=left:$w_1$] {};
\node[vertex] (w2) at (0, -0.4) [label=left:$w_2$] {};

\draw (v1)--(w1)--(w2)--(v3) ;

\node[vertex] (y1) at (3.5, 0) [label=below:$y_1$] {};
\node[vertex] (y2) at (2.5, 1.5) [label=right:$y_2$] {};
\node[vertex] (y3) at (2.5, -1.5) [label=right:$y_3$] {};

\draw (y1)--(y2)--(v1) (y1)--(y3)--(v3);

\node[vertex] (u1) at (5, 0) [label=right:$u_1$] {};
\node[vertex] (u2) at (4, 2.5) [label=above:$u_2$] {};
\node[vertex] (u3) at (4, -2.5) [label=below:$u_3$] {};

\draw (u1)--(u2)--(v1) (u1)--(u3)--(v3);

\node at (2, -3.0) {$\mathcal{L}$};

%\node at (5.5, -3.5) {\textbf{Figure \ref{fig:5_one4cycle_6}}};

\begin{scope}[shift={(8,0)}]

\node[vertex, thickedge, fill=black!50] (v1) at (0, 1.5) [label=left:$v_1$] {};
\node[vertex, thickedge, fill=black!50] (v3) at (0, -1.5) [label=left:$v_3$] {};
\node[vertex, thickedge, fill=black!100] (v2) at (1.5, 0) [label=left:$v_2$] {};
\node[vertex, thickedge, fill=black!100] (v4) at (-1.5,0) [label=right:$v_4$] {};

\draw[thickedge] (v1)--(v2)--(v3)--(v4)--(v1);

\node[vertex] (w1) at (0,0.4) [label=left:$w_1$] {};
\node[vertex] (w2) at (0, -0.4) [label=left:$w_2$] {};

\draw (v1)--(w1)--(w2)--(v3) ;

\node[vertex] (y1) at (3.5, 0) [label=below:$y_1$] {};
\node[vertex] (y2) at (2.5, 1.5) [label=right:$y_2$] {};
\node[vertex] (y3) at (2.5, -1.5) [label=right:$y_3$] {};

\draw (y1)--(y2)--(v1) (y1)--(y3)--(v3);

\node[vertex] (u1) at (5, 0) [label=right:$u_1$] {};
\node[vertex] (u2) at (4, 2.5) [label=above:$u_2$] {};
\node[vertex] (u3) at (4, -2.5) [label=below:$u_3$] {};

\draw (u1)--(u2)--(v1) (u1)--(u3)--(v3);

\draw (u3) to[bend right=45] (y2);

\node[vertex] (x1) at (2.25, 0.5) [label=above:$x_1$] {};

\draw (y3) -- (x1) -- (v1);

\node at (2, -3.0) {$\mathcal{L}'$};

\end{scope}

\end{tikzpicture}
\caption{The graph $G$ contains the subgraph $\mathcal{L}$ in Case 2.2.
It contains the subgraph $\mathcal{L}'$ in Case 2.2.1.}

==> fig_5_one4cycle_9.tex <==
%fig_5_one4cycle_9
%--------------------------------------------------------
\centering
\begin{tikzpicture}
[inner sep=0.9mm, scale=0.9, % this is the node radius
vertex/.style={circle,thick,draw},
dvertex/.style={rectangle,thick,draw, inner sep=1.3mm}, % this defines the default style for the vertex class
thickedge/.style={line width=1.5pt}] % this defines the default style for the thick edges

\node[vertex, thickedge, fill=black!50] (v1) at (0, 1.5) [label=left:$v_1$] {};
\node[vertex, thickedge, fill=black!50] (v3) at (0, -1.5) [label=left:$v_3$] {};
\node[vertex, thickedge, fill=black!100] (v2) at (1.5, 0) [label=left:$v_2$] {};
\node[vertex, thickedge, fill=black!100] (v4) at (-1.5,0) [label=right:$v_4$] {};

\draw[thickedge] (v1)--(v2)--(v3)--(v4)--(v1);

\node[vertex] (w1) at (0,0.4) [label=left:$w_1$] {};
\node[vertex] (w2) at (0, -0.4) [label=left:$w_2$] {};

\draw (v1)--(w1)--(w2)--(v3) ;

\node[vertex] (y1) at (4, 0) [label=below:$y_1$] {};
\node[vertex] (y2) at (3, 1.5) [label=right:$y_2$] {};
\node[vertex] (y3) at (3, -1.5) [label=right:$y_3$] {};

\draw (y1)--(y2)--(v1) (y1)--(y3)--(v3);

\node[vertex] (u1) at (5, 0) [label=right:$u_1$] {};
\node[vertex] (u2) at (4, 2.5) [label=above:$u_2$] {};
\node[vertex] (u3) at (4, -2.5) [label=below:$u_3$] {};

\draw (u1) -- (y1);

\draw (u1)--(u2)--(v1) (u1)--(u3)--(v3);

\node[vertex] (x1) at (2.75, 0) [label=left:$x_1$] {};
\node[vertex] (x2) at (1.8, 1.2) [label=right:$x_2$] {};
\node[vertex] (x3) at (1.8, -1.2) [label=right:$x_3$] {};

\draw (v1)--(x2)--(x1)--(x3)--(v3);
\draw (x1) -- (y1);

\node at (2, -3.0) {$\mathcal{L}^\flat$};

%\node at (5.5, -3.5) {\textbf{Figure \ref{fig:5_one4cycle_6}}};

\begin{scope}[shift={(8,0)}]

\node[vertex, thickedge, fill=black!50] (v1) at (0, 1.5) [label=left:$v_1$] {};
\node[vertex, thickedge, fill=black!50] (v3) at (0, -1.5) [label=left:$v_3$] {};
\node[vertex, thickedge, fill=black!100] (v2) at (1.5, 0) [label=left:$v_2$] {};
\node[vertex, thickedge, fill=black!100] (v4) at (-1.5,0) [label=right:$v_4$] {};

\draw[thickedge] (v1)--(v2)--(v3)--(v4)--(v1);

\node[vertex] (w1) at (0,0.4) [label=left:$w_1$] {};
\node[vertex] (w2) at (0, -0.4) [label=left:$w_2$] {};

\draw (v1)--(w1)--(w2)--(v3) ;

\node[vertex] (y1) at (4, 0) [label=below:$y_1$] {};
\node[vertex] (y2) at (3, 1.5) [label=right:$y_2$] {};
\node[vertex] (y3) at (3, -1.5) [label=right:$y_3$] {};

\draw (y1)--(y2)--(v1) (y1)--(y3)--(v3);

\node[vertex] (u1) at (5, 0) [label=right:$u_1$] {};
\node[vertex] (u2) at (4, 2.5) [label=above:$u_2$] {};
\node[vertex] (u3) at (4, -2.5) [label=below:$u_3$] {};

\draw (u1) -- (y1);

\draw (u1)--(u2)--(v1) (u1)--(u3)--(v3);

\node[vertex] (x1) at (2.75, 0) [label=left:$x_1$] {};
\node[vertex] (x2) at (1.8, 1.2) [label=right:$x_2$] {};
\node[vertex] (x3) at (1.8, -1.2) [label=right:$x_3$] {};

\draw (v1)--(x2)--(x1)--(x3)--(v3);

\node[vertex] (z1) at (3.325, 0) [label=above:$z_1$] {};

\draw (x1) -- (z1) -- (y1);

\node at (2, -3.0) {$\mathcal{L}^\sharp$};

\end{scope}

\end{tikzpicture}
\caption{In Cases 2.2.2 and 2.2.3, the graph $G$ always contains $\mathcal{L}^\flat$ as a subgraph. 
If, in Case 2.2.2, $G$ contains $\mathcal{L}^\sharp$ as a subgraph, it will inevitably also have a $\mathcal{L}^\flat$ subgraph.} 

==> fig_5_one4cycle_preproof.tex <==
%fig_5_one4cycle_preproof
%--------------------------------------------------------
\centering
\begin{tikzpicture}
[inner sep=0.9mm, scale=0.9, % this is the node radius
vertex/.style={circle,thick,draw},
dvertex/.style={rectangle,thick,draw, inner sep=1.3mm}, % this defines the default style for the vertex class
thickedge/.style={line width=1.5pt}] % this defines the default style for the thick edges

\node[vertex, thickedge, fill=black!50] (v1) at (0, 1.5) {};
\node[vertex, thickedge, fill=black!50] (v3) at (0, -1.5) {};
\node[vertex, thickedge] (v2) at (1.5, 0) {};
\node[vertex, thickedge] (v4) at (-1.5,0) {};

\draw[thickedge] (v1)--(v2)--(v3)--(v4)--(v1);

\node[vertex] (w1) at (0,0.4) {};
\node[vertex] (w2) at (0, -0.4) {};

\draw (v1)--(w1)--(w2)--(v3) ;

\node[vertex] (y1) at (2.5, 0) {};
\node[vertex] (y2) at (3.5, 0) {};

\draw (v2)--(y1)--(y2);

\node[vertex] (y3) at (2, 1.5) {};
\node[vertex] (y4) at (2, -1.5) {};

\draw (y2)--(y3)--(v1) (y2)--(y4)--(v3);

\node at (1, -2.2) {$\mathcal{G}$};

\begin{scope}[shift={(8.5,0)}]

\node[vertex, thickedge, fill=black!50] (v1) at (0, 1.5) {};
\node[vertex, thickedge, fill=black!50] (v3) at (0, -1.5) {};
\node[vertex, thickedge, fill=black!100] (v2) at (1.5, 0) {};
\node[vertex, thickedge, fill=black!100] (v4) at (-1.5,0)  {};

\draw[thickedge] (v1)--(v2)--(v3)--(v4)--(v1);

\node[vertex] (w1) at (0,0.4) {};
\node[vertex] (w2) at (0, -0.4) {};

\draw (v1)--(w1)--(w2)--(v3) ;

\node[vertex] (y2) at (3.5, 0) {};

\node[vertex] (y3) at (2, 1.5) {};
\node[vertex] (y4) at (2, -1.5) {};

\draw (y2)--(y3)--(v1) (y2)--(y4)--(v3);

\node at (1, -2.2) {$\mathcal{K}$};

\end{scope}

\end{tikzpicture}
\caption{If $G$ is a diameter 3 pentagulation that contains some 4-cycle, but no two dislocated 4-cycles, it must contain one of $\mathcal{G}$ or $\mathcal{K}$ as a subgraph, per Cases 1 and 2 respectively in the proof of Theorem \ref{thm:5_one4cycle}. 
	The black vertices of $\mathcal{K}$ are not adjacent to any vertices of $G-\mathcal{K}$.}

==> fig_5_proof1.tex <==
%fig_5_proof1
%--------------------------------------------------------
\centering
\begin{tikzpicture}
[scale = 0.8, inner sep=0.8mm, % this is the node radius
vertex/.style={circle,thick,draw},
dvertex/.style={rectangle,thick,draw, inner sep=1.3mm}, % this defines the default style for the vertex class
thickedge/.style={line width=1.5pt}] % this defines the default style for the thick edges

\fill[color=black!15] (0,0)--(-2.2,3)--(0, 2)--(0,0);

\node[vertex, thickedge, fill=black!50] (1) at (0,0) [label=below:$v_1$] {};
\node[vertex, thickedge, fill=white] (2) at (-2.2, 3) [label=above:$v_2$] {};
\node[vertex, thickedge, fill=white] (3) at (2.2, 3) [label=above:$v_3$] {};

\node[vertex, fill=white] (u) at (0, 2) [label=above:$u$] {};

\draw (1)--(u);

\draw[thickedge] (1)--(2)--(3)--(1);

\draw[dashed, color=black] (u)--(2);

\node at (0, -1) {(1)};

%---------------------------------------------------------------------
\begin{scope}[shift={(6,0)}]
\fill[color=black!15] (0,0)--(2.2,3)--(0, 2)--(0,0);

\node[vertex, thickedge, fill=black!50] (1) at (0,0) [label=below:$v_1$] {};
\node[vertex, thickedge, fill=white] (2) at (-2.2, 3) [label=above:$v_2$] {};
\node[vertex, thickedge, fill=white] (3) at (2.2, 3) [label=above:$v_3$] {};

\node[vertex, fill=white] (u) at (0, 2) [label=above:$u$] {};

\draw (1)--(u);

\draw[thickedge] (1)--(2)--(3)--(1);

\draw[dashed, color=black] (u)--(3);

\node at (0, -1) {(2)};
\end{scope}

%---------------------------------------------------------------------
\begin{scope}[shift={(12,0)}]
\fill[color=black!15] (0,0)--(-0.7, 2.3)--(0.7, 2.3)--(0,0);

\node[vertex, thickedge, fill=black!50] (1) at (0,0) [label=below:$v_1$] {};
\node[vertex, thickedge, fill=white] (2) at (-2.2, 3) [label=above:$v_2$] {};
\node[vertex, thickedge, fill=white] (3) at (2.2, 3) [label=above:$v_3$] {};

\node[vertex, fill=white] (u) at (-0.7, 2.3) [label=above:$u$] {};
\node[vertex, fill=white] (w) at (0.7, 2.3) [label=above:$w$] {};

\draw (1)--(u);
\draw (1)--(w);

\draw[thickedge] (1)--(2)--(3)--(1);

\draw[dashed, color=black] (u)--(w);

\node at (0, -1) {(3)};
\end{scope}

\end{tikzpicture}
\caption{Some steps in the proof of Lemma \ref{lem_5_3_1}.}

==> fig_delta_eight_nhood.tex <==
%fig_5_4cycles
%--------------------------------------------------------
\begin{figure}[h]
\centering
\begin{tikzpicture}
[scale = 0.9, inner sep=0.8mm, % this is the node radius
vertex/.style={circle,thick,draw},
dvertex/.style={rectangle,thick,draw, inner sep=1.3mm}, % this defines the default style for the vertex class
thickedge/.style={line width=1.5pt}] % this defines the default style for the thick edges

\node[vertex, fill=black] (v) at (0,0)  [label = 270:{$v$}] {};

\node[vertex] (u1) at (180:2) [label = 270:{$u_1$}] {};
\node[vertex] (u2) at (135:2) [label = 225:{$u_2$}] {};
\node[vertex] (u3) at (90:2) [label = 180:{$u_3$}] {};
\node[vertex] (u4) at (45:2) [label = 315:{$u_4$}] {};
\node[vertex] (u5) at (0:2) [label = 270:{$u_5$}] {};

\node[vertex] (w1) at (180:4) [label = 270:{$w_1$}] {};
\node[vertex] (w2) at (160:4) [label = 90:{$w_2$}] {};
\node[vertex] (w3) at (140:4) [label = 225:{$w_3$}] {};
\node[vertex] (w4) at (120:4) {};
\node[vertex] (w5) at (100:4) [label = 90:{$w_5$}] {};
\node[vertex] (w6) at (80:4) {};
\node[vertex] (w7) at (45:4) {};
\node[vertex] (w8) at (0:4) [label = 270:{$w_8$}] {};

\node[vertex] (z) at (50:5.3) [label = 220:{$z$}] {};

\draw (v)--(u1) (v)--(u2) (v)--(u3) (v)--(u4) (v)--(u5);
\draw (u1)--(w1) (u2)--(w2) (u2)--(w3) (u2)--(w4) (u3)--(w5) (u3)--(w6) (u4)--(w7) (u5)--(w8);
\draw (w1)--(w2) (w4)--(w5) (w6)--(w7) (w7)--(w8);
\draw (w1) .. controls (150:6) and (130:6) .. (w5);
\draw (w5) .. controls (75:5) .. (z) ..controls (25:5) .. (w8);

\draw[dashed] (v)--(210:2) (v)--(-30:2);

\node at (140:6) {$P: w_1, w_5$};
\node at (42:6.3) {$Q: w_5, z, w_8$};

\end{tikzpicture}
\caption{A vertex $v$ in a pentagulation of girth five, and some of the edges and vertices near it.
The dashed lines indicate some edges to parts of the graph not shown.}
\label{fig:delta_eight_nhood}
\end{figure}

==> fig_delta_need_be_large.tex <==
%fig_5_4cycles
%--------------------------------------------------------
\begin{figure}[h]
\centering
\begin{tikzpicture}
[inner sep=0.8mm, scale=0.8, % this is the node radius
vertex/.style={circle,thick,draw},
dvertex/.style={rectangle,thick,draw, inner sep=1.3mm}, % this defines the default style for the vertex class
thickedge/.style={line width=1.5pt}] % this defines the default style for the thick edges

\node[vertex] (1) at (0,0) {};
\node[vertex] (2) at (2,0) {};
\node[vertex] (3) at (4,0) {};
\node[vertex] (4) at (6,0) {};
\node[vertex] (5) at (1,1) {};
\node[vertex] (6) at (2,2) {};
\node[vertex] (7) at (3,3) {};
\node[vertex] (8) at (4,2) {};
\node[vertex] (9) at (5,1) {};
\node[vertex] (10) at (3,1.5) {};
\node[vertex] (11) at (3,4.5) {};

\draw (1)--(5)--(6)--(7)--(8)--(9)--(4)--(3)--(2)--(1);
\draw (10)--(5) (10)--(3) (10)--(8);
\draw (11)--(1) (11)--(7) (11)--(4);

\end{tikzpicture}
\caption{A pentagulation of diameter 3, girth 5 and maximum degree less than 8.}
\label{fig:delta_need_be_large}
\end{figure}
